Multitechnique testing of the viscous decretion disk model I. The stable and tenuous disk of the late-type Be star $\beta$ CMi

The viscous decretion disk (VDD) model is able to explain most of the currently observable properties of the circumstellar disks of Be stars. However, more stringent tests, focusing on reproducing multitechnique observations of individual targets via physical modeling, are needed to study the predictions of the VDD model under specific circumstances. In the case of nearby, bright Be star $\beta$ CMi, these circumstances are a very stable low-density disk and a late-type (B8Ve) central star. The aim is to test the VDD model thoroughly, exploiting the full diagnostic potential of individual types of observations, in particular, to constrain the poorly known structure of the outer disk if possible, and to test truncation effects caused by a possible binary companion using radio observations. We use the Monte Carlo radiative transfer code HDUST to produce model observables, which we compare with a very large set of multitechnique and multiwavelength observations that include ultraviolet and optical spectra, photometry covering the interval between optical and radio wavelengths, optical polarimetry, and optical and near-IR (spectro)interferometry. Due to the absence of large scale variability, data from different epochs can be combined into a single dataset. A parametric VDD model with radial density exponent of $n$ = 3.5, which is the canonical value for isothermal flaring disks, is found to explain observables typically formed in the inner disk, while observables originating in the more extended parts favor a shallower, $n$ = 3.0, density falloff. Modeling of radio observations allowed for the first determination of the physical extent of a Be disk (35$^{+10}_{-5}$ stellar radii), which might be caused by a binary companion. Finally, polarization data allowed for an indirect measurement of the rotation rate of the star, which was found to be $W \gtrsim 0.98$, i.e., very close to critical.

==> (inline-0) <==
\begin{tabular}{cccc}
\hline  \hline
Date & Johnson filter & Polarization level (\%) & Position Angle (\degree) \\
\hline
2011-10-20 & B & 0.039 $\pm$ 0.003 & 73.7 $\pm$ 2.0 \\
2011-10-20 & V & 0.022 $\pm$ 0.015 & 51.5 $\pm$ 20.1 \\
2011-10-20 & R & 0.050 $\pm$ 0.004 & 46.1 $\pm$ 2.3 \\
2011-10-20 & I & 0.071 $\pm$ 0.019 & 57.0 $\pm$ 7.8 \\
2012-04-04 & V & 0.027 $\pm$ 0.018 & 38.8 $\pm$ 18.6 \\
2012-04-04 & R & 0.027 $\pm$ 0.015 & 37.8 $\pm$ 15.9 \\
2012-04-04 & I & 0.049 $\pm$ 0.015 & 43.3 $\pm$ 8.8 \\
2013-04-24 & B & 0.048 $\pm$ 0.076 & 37.6 $\pm$ 46.0 \\
2013-04-24 & V & 0.038 $\pm$ 0.039 & 54.4 $\pm$ 29.1 \\
2013-11-13 & B & 0.059 $\pm$ 0.064 & 43.3 $\pm$ 31.3 \\
2013-11-13 & V & 0.060 $\pm$ 0.035 & 55.2 $\pm$ 16.7 \\
2013-11-13 & R & 0.053 $\pm$ 0.024 & 41.8 $\pm$ 13.2 \\
2013-11-13 & I & 0.078 $\pm$ 0.013 & 44.8 $\pm$ 4.8 \\
2014-03-09 & B & 0.096 $\pm$ 0.143 & 67.0 $\pm$ 42.9 \\
2014-03-09 & V & 0.042 $\pm$ 0.023 & 60.4 $\pm$ 15.9 \\
2014-03-09 & R & 0.066 $\pm$ 0.024 & 51.8 $\pm$ 10.4 \\
2014-03-09 & I & 0.038 $\pm$ 0.021 & 45.2 $\pm$ 15.6 \\
\hline
\end{tabular}
\begin{tabular}{cccccccc}
\hline\hline
Date&Instrument&Spectral band& $R$ & {NP} \tablefootmark{a}&Telescope configuration \\%& Calibrators\\
\hline
2008-12-02 & MIRC & $H$ & 35 & 1 & S1-E1-W1-W2 \\%& HD 25490, HD 79469, HD 97633\\
2008-12-17 & MIDI & $N$ & 30 & 1 & UT1-UT4 \\%& HD 49161, HD 50778\\
2009-01-11 & MIDI & $N$ & 30 & 1 & UT1-UT4 \\%& HD 49161, HD 50778\\
2009-11-10 & MIRC & $H$ & 35 & 3 & S1-E1-W1-W2 \\%& HD 43042\\
2009-12-31 & AMBER & $K$ & 12 000 & 1 & UT1-UT2-UT3 \\%& HD 71095 \\
2010-04-23 & AMBER & $K$ & 12 000 & 1 & K0-G1-A0 \\%& HD 71095 \\
2010-10-30 & CLIMB & $K$' & - & 2 & S2-W1-W2 \\%& HD 73262\\
2010-11-02 & MIRC & $H$ & 35 & 3 & S1-E1-W1-W2 \\%& HD 43042\\
2010-11-03 & MIRC & $H$ & 35 & 2 & S2-E2-W1-W1 \\%& HD 43042\\
%2010-11-19 -- 2011-04-05 & NPOI & H$\alpha$ channel & - & 720 & AC-AE, AC-W7, AE-W7, ...\tablefootmark{b} \\%& -\tablefootmark{c}\\
2010-12-02 & CLIMB & $K$' & - & 1 & S1-E2-W1 \\%& HD 73262\\
2010-12-03 & CLIMB & $K$' & - & 4 & S2-E2-W2 \\%& HD 71095\\
2010-12-14 & MIRC & $H$ & 35 & 1 & S1-E2-W1-W2 \\%& HD 79469, HD 97633\\
2013-10-21 & MIDI & $N$ & 30 & 1 & UT1-UT4 \\%& ?\\
2014-03-06 & FSU-A & $K$ & - & 2 & J3-K0, G1-A1 \\%& 6 CMi\\
2014-03-07 & FSU-A & $K$ & - & 1 & K0-A1 \\%& 6 CMi\\
%2014-03-07 & MIDI & $N$ & 130 (?) & 2 & J3-K0, G1-A1 \\%& ?\\
%2014-03-08 & MIDI & $N$ & 130 (?) & 1 & K0-A1 \\%& ?\\
\hline
\end{tabular}
\begin{longtable}{ccccc}
\caption{\label{t4} Calibrated NPOI H$\alpha$ squared visibilities of $\beta$~CMi.}\\
\hline\hline
Julian Date & Spatial Frequency $u$ & Spatial Frequency $v$ &   &  \\
(JD - 2 450 000) & (10$^6$ cycles rad$^{-1}$) & (10$^6$ cycles rad$^{-1}$) & $V^2$ & Baseline\\
\hline
\endfirsthead
\caption{Continued.} \\
\hline
Julian Date & Spatial Frequency $u$ & Spatial Frequency $v$ &   &  \\
(JD - 2 450 000) & (10$^6$ cycles rad$^{-1}$) & (10$^6$ cycles rad$^{-1}$) & $V^2$ & Baseline\\
\hline
\endhead
\hline
\endfoot
\hline
\endlastfoot
5519.998  &  $  27.398$  &  $  -8.902$  &  0.946 $\pm$ 0.022 & AC-AE \\
5519.998  &  $  58.731$  &  $  39.487$  &  0.770 $\pm$ 0.042 & AC-W7 \\
5519.998  &  $  86.129$  &  $  30.584$  &  0.677 $\pm$ 0.039 & AE-W7 \\
5519.998  &  $  50.868$  &  $  -9.168$  &  0.862 $\pm$ 0.048 & AC-E6 \\
5519.998  &  $ 109.572$  &  $  30.301$  &  0.537 $\pm$ 0.027 & E6-W7 \\
5519.998  &  $  58.704$  &  $  39.469$  &  0.662 $\pm$ 0.032 & AC-W7 \\
5531.940  &  $  27.106$  &  $  -9.530$  &  0.863 $\pm$ 0.041 & AC-AE \\
5531.940  &  $  64.257$  &  $  38.071$  &  0.786 $\pm$ 0.029 & AC-W7 \\
5531.940  &  $  91.363$  &  $  28.541$  &  0.645 $\pm$ 0.057 & AE-W7 \\
5531.940  &  $  51.103$  &  $ -10.341$  &  0.854 $\pm$ 0.062 & AC-E6 \\
5531.940  &  $ 115.330$  &  $  27.712$  &  0.517 $\pm$ 0.129 & E6-W7 \\
5531.940  &  $  64.228$  &  $  38.054$  &  0.761 $\pm$ 0.055 & AC-W7 \\
5531.973  &  $  27.345$  &  $  -8.704$  &  0.893 $\pm$ 0.048 & AC-AE \\
5531.973  &  $  56.669$  &  $  39.905$  &  0.804 $\pm$ 0.079 & AC-W7 \\
5531.973  &  $  84.014$  &  $  31.201$  &  0.937 $\pm$ 0.138 & AE-W7 \\
5531.973  &  $  50.524$  &  $  -8.800$  &  0.896 $\pm$ 0.089 & AC-E6 \\
5531.973  &  $ 107.167$  &  $  31.086$  &  0.544 $\pm$ 0.229 & E6-W7 \\
5531.973  &  $  56.643$  &  $  39.886$  &  0.732 $\pm$ 0.098 & AC-W7 \\
5532.938  &  $  27.139$  &  $  -9.497$  &  0.971 $\pm$ 0.044 & AC-AE \\
5532.938  &  $  64.007$  &  $  38.148$  &  0.814 $\pm$ 0.048 & AC-W7 \\
5532.938  &  $  91.146$  &  $  28.651$  &  0.733 $\pm$ 0.068 & AE-W7 \\
5532.938  &  $  51.123$  &  $ -10.280$  &  0.890 $\pm$ 0.075 & AC-E6 \\
5532.938  &  $ 115.100$  &  $  27.851$  &  0.751 $\pm$ 0.078 & E6-W7 \\
5532.938  &  $  63.978$  &  $  38.131$  &  0.864 $\pm$ 0.038 & AC-W7 \\
5532.956  &  $  27.391$  &  $  -9.054$  &  1.015 $\pm$ 0.053 & AC-AE \\
5532.956  &  $  60.210$  &  $  39.156$  &  0.793 $\pm$ 0.048 & AC-W7 \\
5532.956  &  $  87.602$  &  $  30.101$  &  0.764 $\pm$ 0.131 & AE-W7 \\
5532.956  &  $  51.044$  &  $  -9.451$  &  0.840 $\pm$ 0.028 & AC-E6 \\
5532.956  &  $ 111.227$  &  $  29.687$  &  0.658 $\pm$ 0.060 & E6-W7 \\
5532.956  &  $  60.183$  &  $  39.138$  &  0.867 $\pm$ 0.033 & AC-W7 \\
5532.981  &  $  27.170$  &  $  -8.445$  &  0.974 $\pm$ 0.051 & AC-AE \\
5532.981  &  $  53.749$  &  $  40.429$  &  0.857 $\pm$ 0.052 & AC-W7 \\
5532.981  &  $  80.919$  &  $  31.984$  &  0.761 $\pm$ 0.065 & AE-W7 \\
5532.981  &  $  49.879$  &  $  -8.323$  &  0.849 $\pm$ 0.061 & AC-E6 \\
5532.981  &  $ 103.603$  &  $  32.087$  &  0.847 $\pm$ 0.088 & E6-W7 \\
5532.981  &  $  53.725$  &  $  40.411$  &  0.867 $\pm$ 0.039 & AC-W7 \\
5537.948  &  $  27.399$  &  $  -8.921$  &  0.966 $\pm$ 0.051 & AC-AE \\
5537.948  &  $  50.894$  &  $  -9.203$  &  0.646 $\pm$ 0.277 & AC-E6 \\
5537.948  &  $ 109.787$  &  $  30.225$  &  0.711 $\pm$ 0.149 & E6-W7 \\
5537.948  &  $  58.893$  &  $  39.427$  &  0.774 $\pm$ 0.146 & AC-W7 \\
5538.920  &  $  27.085$  &  $  -9.550$  &  0.934 $\pm$ 0.041 & AC-AE \\
5538.920  &  $  64.411$  &  $  38.022$  &  0.736 $\pm$ 0.034 & AC-W7 \\
5538.920  &  $  91.496$  &  $  28.472$  &  0.700 $\pm$ 0.051 & AE-W7 \\
5538.920  &  $  51.088$  &  $ -10.380$  &  0.730 $\pm$ 0.060 & AC-E6 \\
5538.920  &  $ 115.470$  &  $  27.625$  &  0.670 $\pm$ 0.040 & E6-W7 \\
5538.920  &  $  64.382$  &  $  38.005$  &  0.752 $\pm$ 0.027 & AC-W7 \\
5538.946  &  $  27.398$  &  $  -8.906$  &  0.880 $\pm$ 0.035 & AC-AE \\
5538.946  &  $  58.768$  &  $  39.478$  &  0.689 $\pm$ 0.049 & AC-W7 \\
5538.946  &  $  86.166$  &  $  30.572$  &  0.801 $\pm$ 0.112 & AE-W7 \\
5538.946  &  $  50.873$  &  $  -9.175$  &  0.800 $\pm$ 0.074 & AC-E6 \\
5538.946  &  $ 109.614$  &  $  30.285$  &  0.652 $\pm$ 0.042 & E6-W7 \\
5538.946  &  $  58.741$  &  $  39.460$  &  0.838 $\pm$ 0.058 & AC-W7 \\
5540.969  &  $  49.102$  &  $  -7.896$  &  0.877 $\pm$ 0.023 & AC-E6 \\
5541.916  &  $  27.180$  &  $  -9.453$  &  0.881 $\pm$ 0.091 & AC-AE \\
5541.924  &  $  27.330$  &  $  -9.235$  &  0.858 $\pm$ 0.096 & AC-AE \\
5541.924  &  $  89.181$  &  $  29.518$  &  0.476 $\pm$ 0.236 & AE-W7 \\
5541.924  &  $  51.155$  &  $  -9.788$  &  0.846 $\pm$ 0.139 & AC-E6 \\
5541.924  &  $ 112.977$  &  $  28.947$  &  0.682 $\pm$ 0.216 & E6-W7 \\
5541.956  &  $  27.167$  &  $  -8.442$  &  0.841 $\pm$ 0.111 & AC-AE \\
5541.956  &  $  49.870$  &  $  -8.318$  &  1.076 $\pm$ 0.134 & AC-E6 \\
5541.956  &  $ 103.558$  &  $  32.099$  &  0.852 $\pm$ 0.226 & E6-W7 \\
5543.939  &  $  27.361$  &  $  -8.744$  &  0.882 $\pm$ 0.029 & AC-AE \\
5543.939  &  $  57.097$  &  $  39.821$  &  0.890 $\pm$ 0.077 & AC-W7 \\
5543.939  &  $  84.458$  &  $  31.077$  &  0.765 $\pm$ 0.057 & AE-W7 \\
5543.939  &  $  50.604$  &  $  -8.874$  &  0.795 $\pm$ 0.104 & AC-E6 \\
5543.939  &  $ 107.674$  &  $  30.929$  &  0.676 $\pm$ 0.030 & E6-W7 \\
5543.939  &  $  57.071$  &  $  39.803$  &  0.787 $\pm$ 0.052 & AC-W7 \\
5567.865  &  $  27.400$  &  $  -8.957$  &  0.920 $\pm$ 0.042 & AC-AE \\
5567.865  &  $  50.941$  &  $  -9.270$  &  0.814 $\pm$ 0.050 & AC-E6 \\
5567.865  &  $ 110.190$  &  $  30.079$  &  0.601 $\pm$ 0.143 & E6-W7 \\
5574.804  &  $  26.475$  &  $  -9.969$  &  0.941 $\pm$ 0.037 & AC-AE \\
5574.804  &  $  67.209$  &  $  36.991$  &  0.774 $\pm$ 0.091 & AC-W7 \\
5574.804  &  $  93.684$  &  $  27.022$  &  0.771 $\pm$ 0.064 & AE-W7 \\
5574.804  &  $  50.473$  &  $ -11.175$  &  0.793 $\pm$ 0.048 & AC-E6 \\
5574.804  &  $ 117.651$  &  $  25.799$  &  0.475 $\pm$ 0.059 & E6-W7 \\
5574.804  &  $  67.178$  &  $  36.974$  &  0.828 $\pm$ 0.053 & AC-W7 \\
5575.810  &  $  26.808$  &  $  -9.769$  &  0.952 $\pm$ 0.019 & AC-AE \\
5575.810  &  $  65.960$  &  $  37.492$  &  0.816 $\pm$ 0.030 & AC-W7 \\
5575.810  &  $  92.768$  &  $  27.724$  &  0.700 $\pm$ 0.042 & AE-W7 \\
5575.810  &  $  50.844$  &  $ -10.794$  &  0.940 $\pm$ 0.067 & AC-E6 \\
5575.810  &  $ 116.774$  &  $  26.682$  &  0.575 $\pm$ 0.091 & E6-W7 \\
5575.810  &  $  65.930$  &  $  37.475$  &  0.778 $\pm$ 0.071 & AC-W7 \\
5575.874  &  $  26.866$  &  $  -8.180$  &  0.917 $\pm$ 0.038 & AC-AE \\
5575.874  &  $  50.493$  &  $  40.939$  &  0.768 $\pm$ 0.092 & AC-W7 \\
5575.874  &  $  77.358$  &  $  32.758$  &  0.727 $\pm$ 0.086 & AE-W7 \\
5575.874  &  $  50.470$  &  $  40.920$  &  0.897 $\pm$ 0.086 & AC-W7 \\
5576.799  &  $  26.464$  &  $  -9.975$  &  0.908 $\pm$ 0.017 & AC-AE \\
5576.799  &  $  67.243$  &  $  36.976$  &  0.815 $\pm$ 0.035 & AC-W7 \\
5576.799  &  $  93.707$  &  $  27.000$  &  0.746 $\pm$ 0.036 & AE-W7 \\
5576.799  &  $  50.459$  &  $ -11.187$  &  0.847 $\pm$ 0.046 & AC-E6 \\
5576.799  &  $ 117.672$  &  $  25.772$  &  0.641 $\pm$ 0.045 & E6-W7 \\
5576.799  &  $  67.213$  &  $  36.959$  &  0.724 $\pm$ 0.046 & AC-W7 \\
5577.838  &  $  27.400$  &  $  -8.941$  &  0.958 $\pm$ 0.025 & AC-AE \\
5577.838  &  $  50.920$  &  $  -9.240$  &  0.914 $\pm$ 0.057 & AC-E6 \\
5577.846  &  $  27.357$  &  $  -8.733$  &  1.036 $\pm$ 0.036 & AC-AE \\
5577.846  &  $  56.980$  &  $  39.843$  &  0.815 $\pm$ 0.075 & AC-W7 \\
5577.846  &  $  84.337$  &  $  31.110$  &  0.852 $\pm$ 0.073 & AE-W7 \\
5577.846  &  $  50.582$  &  $  -8.854$  &  0.940 $\pm$ 0.055 & AC-E6 \\
5577.846  &  $ 107.536$  &  $  30.971$  &  0.671 $\pm$ 0.056 & E6-W7 \\
5577.846  &  $  56.954$  &  $  39.825$  &  0.859 $\pm$ 0.064 & AC-W7 \\
5578.832  &  $  27.397$  &  $  -9.012$  &  0.869 $\pm$ 0.074 & AC-AE \\
5578.840  &  $  27.383$  &  $  -8.815$  &  0.848 $\pm$ 0.157 & AC-AE \\
5578.853  &  $  27.223$  &  $  -8.508$  &  0.905 $\pm$ 0.050 & AC-AE \\
5597.765  &  $  27.240$  &  $  -9.386$  &  0.900 $\pm$ 0.032 & AC-AE \\
5597.765  &  $ -63.128$  &  $ -38.415$  &  0.779 $\pm$ 0.090 & AC-W7 \\
5597.765  &  $ -90.368$  &  $ -29.028$  &  0.733 $\pm$ 0.046 & AE-W7 \\
5597.765  &  $  51.063$  &  $ -10.049$  &  0.899 $\pm$ 0.052 & AC-E6 \\
5597.765  &  $-114.028$  &  $ -28.266$  &  0.631 $\pm$ 0.039 & E6-W7 \\
5597.765  &  $ -62.965$  &  $ -38.315$  &  0.812 $\pm$ 0.049 & AC-W7 \\
5597.787  &  $  27.397$  &  $  -8.863$  &  0.945 $\pm$ 0.052 & AC-AE \\
5597.787  &  $ -58.329$  &  $ -39.578$  &  0.753 $\pm$ 0.108 & AC-W7 \\
5597.787  &  $ -85.726$  &  $ -30.715$  &  0.766 $\pm$ 0.105 & AE-W7 \\
5597.787  &  $  50.708$  &  $  -9.075$  &  0.911 $\pm$ 0.072 & AC-E6 \\
5597.787  &  $-108.886$  &  $ -30.401$  &  0.683 $\pm$ 0.080 & E6-W7 \\
5597.787  &  $ -58.179$  &  $ -39.476$  &  0.873 $\pm$ 0.090 & AC-W7 \\
5597.798  &  $  27.278$  &  $  -8.579$  &  0.941 $\pm$ 0.032 & AC-AE \\
5597.798  &  $ -55.280$  &  $ -40.169$  &  0.792 $\pm$ 0.037 & AC-W7 \\
5597.798  &  $ -82.558$  &  $ -31.591$  &  0.841 $\pm$ 0.036 & AE-W7 \\
5597.798  &  $  50.136$  &  $  -8.550$  &  0.887 $\pm$ 0.046 & AC-E6 \\
5597.798  &  $-105.273$  &  $ -31.516$  &  0.655 $\pm$ 0.032 & E6-W7 \\
5597.798  &  $ -55.137$  &  $ -40.065$  &  0.826 $\pm$ 0.043 & AC-W7 \\
5597.802  &  $  27.213$  &  $  -8.491$  &  0.980 $\pm$ 0.066 & AC-AE \\
5597.802  &  $  49.908$  &  $  -8.390$  &  0.889 $\pm$ 0.086 & AC-E6 \\
5598.744  &  $ -66.474$  &  $ -37.306$  &  0.751 $\pm$ 0.204 & AC-W7 \\
5598.744  &  $ -93.166$  &  $ -27.458$  &  0.569 $\pm$ 0.156 & AE-W7 \\
5598.744  &  $  50.617$  &  $ -10.919$  &  0.803 $\pm$ 0.060 & AC-E6 \\
5598.744  &  $-116.919$  &  $ -26.290$  &  0.862 $\pm$ 0.073 & E6-W7 \\
5598.744  &  $ -66.302$  &  $ -37.209$  &  0.869 $\pm$ 0.143 & AC-W7 \\
5598.792  &  $  27.328$  &  $  -8.661$  &  0.891 $\pm$ 0.035 & AC-AE \\
5598.792  &  $  50.331$  &  $  -8.702$  &  0.716 $\pm$ 0.112 & AC-E6 \\
5598.795  &  $  27.279$  &  $  -8.580$  &  0.723 $\pm$ 0.139 & AC-AE \\
5598.795  &  $ -55.294$  &  $ -40.167$  &  0.986 $\pm$ 0.142 & AC-W7 \\
5598.795  &  $ -82.573$  &  $ -31.587$  &  0.812 $\pm$ 0.138 & AE-W7 \\
5598.795  &  $  50.140$  &  $  -8.552$  &  0.953 $\pm$ 0.055 & AC-E6 \\
5598.795  &  $-105.291$  &  $ -31.511$  &  0.888 $\pm$ 0.151 & E6-W7 \\
5598.795  &  $ -55.151$  &  $ -40.063$  &  1.040 $\pm$ 0.103 & AC-W7 \\
5599.740  &  $  26.645$  &  $  -9.877$  &  0.939 $\pm$ 0.028 & AC-AE \\
5599.740  &  $ -66.653$  &  $ -37.234$  &  0.826 $\pm$ 0.042 & AC-W7 \\
5599.740  &  $ -93.298$  &  $ -27.357$  &  0.690 $\pm$ 0.043 & AE-W7 \\
5599.740  &  $  50.565$  &  $ -10.974$  &  0.819 $\pm$ 0.034 & AC-E6 \\
5599.740  &  $-117.046$  &  $ -26.164$  &  0.588 $\pm$ 0.031 & E6-W7 \\
5599.740  &  $ -66.481$  &  $ -37.138$  &  0.744 $\pm$ 0.041 & AC-W7 \\
5599.758  &  $  27.209$  &  $  -9.425$  &  0.978 $\pm$ 0.022 & AC-AE \\
5599.758  &  $ -63.441$  &  $ -38.325$  &  0.788 $\pm$ 0.034 & AC-W7 \\
5599.758  &  $ -90.650$  &  $ -28.900$  &  0.707 $\pm$ 0.025 & AE-W7 \\
5599.758  &  $  51.054$  &  $ -10.122$  &  0.838 $\pm$ 0.029 & AC-E6 \\
5599.758  &  $-114.330$  &  $ -28.104$  &  0.615 $\pm$ 0.020 & E6-W7 \\
5599.758  &  $ -63.277$  &  $ -38.226$  &  0.746 $\pm$ 0.030 & AC-W7 \\
5599.761  &  $  27.261$  &  $  -9.358$  &  0.898 $\pm$ 0.028 & AC-AE \\
5599.761  &  $ -62.899$  &  $ -38.479$  &  0.799 $\pm$ 0.033 & AC-W7 \\
5599.761  &  $ -90.159$  &  $ -29.121$  &  0.766 $\pm$ 0.032 & AE-W7 \\
5599.761  &  $  51.067$  &  $  -9.997$  &  0.883 $\pm$ 0.021 & AC-E6 \\
5599.761  &  $-113.803$  &  $ -28.383$  &  0.608 $\pm$ 0.017 & E6-W7 \\
5599.761  &  $ -62.736$  &  $ -38.380$  &  0.727 $\pm$ 0.025 & AC-W7 \\
5599.782  &  $  27.394$  &  $  -8.849$  &  0.912 $\pm$ 0.034 & AC-AE \\
5599.782  &  $ -58.183$  &  $ -39.609$  &  0.848 $\pm$ 0.056 & AC-W7 \\
5599.782  &  $ -85.577$  &  $ -30.760$  &  0.749 $\pm$ 0.056 & AE-W7 \\
5599.782  &  $  50.685$  &  $  -9.048$  &  0.861 $\pm$ 0.030 & AC-E6 \\
5599.782  &  $-108.717$  &  $ -30.458$  &  0.600 $\pm$ 0.032 & E6-W7 \\
5599.782  &  $ -58.032$  &  $ -39.506$  &  0.711 $\pm$ 0.033 & AC-W7 \\
5599.786  &  $  27.362$  &  $  -8.737$  &  0.927 $\pm$ 0.045 & AC-AE \\
5599.786  &  $ -57.012$  &  $ -39.844$  &  0.776 $\pm$ 0.061 & AC-W7 \\
5599.786  &  $ -84.373$  &  $ -31.108$  &  0.793 $\pm$ 0.074 & AE-W7 \\
5599.786  &  $  50.486$  &  $  -8.841$  &  0.865 $\pm$ 0.032 & AC-E6 \\
5599.786  &  $-107.351$  &  $ -30.901$  &  0.592 $\pm$ 0.034 & E6-W7 \\
5599.786  &  $ -56.864$  &  $ -39.741$  &  0.709 $\pm$ 0.066 & AC-W7 \\
5599.803  &  $  27.045$  &  $  -8.321$  &  0.878 $\pm$ 0.036 & AC-AE \\
5599.803  &  $ -52.245$  &  $ -40.680$  &  0.860 $\pm$ 0.061 & AC-W7 \\
5599.803  &  $ -79.290$  &  $ -32.359$  &  0.747 $\pm$ 0.057 & AE-W7 \\
5599.803  &  $  49.386$  &  $  -8.077$  &  0.859 $\pm$ 0.033 & AC-E6 \\
5599.803  &  $-101.496$  &  $ -32.497$  &  0.618 $\pm$ 0.027 & E6-W7 \\
5599.803  &  $ -52.110$  &  $ -40.575$  &  0.762 $\pm$ 0.039 & AC-W7 \\
5601.735  &  $  26.658$  &  $  -9.869$  &  0.871 $\pm$ 0.034 & AC-AE \\
5601.735  &  $  50.579$  &  $ -10.959$  &  0.810 $\pm$ 0.028 & AC-E6 \\
5601.758  &  $  27.303$  &  $  -9.295$  &  0.906 $\pm$ 0.053 & AC-AE \\
5601.758  &  $  51.066$  &  $  -9.878$  &  0.807 $\pm$ 0.041 & AC-E6 \\
5601.762  &  $  27.350$  &  $  -9.203$  &  0.919 $\pm$ 0.041 & AC-AE \\
5601.762  &  $  51.041$  &  $  -9.707$  &  0.878 $\pm$ 0.033 & AC-E6 \\
5601.792  &  $  27.181$  &  $  -8.455$  &  0.886 $\pm$ 0.038 & AC-AE \\
5601.792  &  $  49.804$  &  $  -8.322$  &  0.806 $\pm$ 0.036 & AC-E6 \\
5602.733  &  $  26.708$  &  $  -9.838$  &  0.913 $\pm$ 0.012 & AC-AE \\
5602.733  &  $ -66.413$  &  $ -37.329$  &  0.827 $\pm$ 0.039 & AC-W7 \\
5602.733  &  $ -93.121$  &  $ -27.491$  &  0.739 $\pm$ 0.032 & AE-W7 \\
5602.733  &  $  50.634$  &  $ -10.901$  &  0.907 $\pm$ 0.028 & AC-E6 \\
5602.733  &  $-116.875$  &  $ -26.332$  &  0.585 $\pm$ 0.025 & E6-W7 \\
5602.733  &  $ -66.241$  &  $ -37.233$  &  0.853 $\pm$ 0.040 & AC-W7 \\
5602.758  &  $  27.332$  &  $  -9.242$  &  0.923 $\pm$ 0.026 & AC-AE \\
5602.758  &  $ -61.910$  &  $ -38.745$  &  0.799 $\pm$ 0.040 & AC-W7 \\
5602.758  &  $ -89.241$  &  $ -29.503$  &  0.737 $\pm$ 0.032 & AE-W7 \\
5602.758  &  $  51.055$  &  $  -9.779$  &  0.815 $\pm$ 0.046 & AC-E6 \\
5602.758  &  $-112.805$  &  $ -28.866$  &  0.577 $\pm$ 0.030 & E6-W7 \\
5602.758  &  $ -61.750$  &  $ -38.645$  &  0.797 $\pm$ 0.040 & AC-W7 \\
5602.766  &  $  27.399$  &  $  -9.035$  &  0.916 $\pm$ 0.040 & AC-AE \\
5602.766  &  $ -60.026$  &  $ -39.206$  &  0.855 $\pm$ 0.047 & AC-W7 \\
5602.766  &  $ -87.425$  &  $ -30.170$  &  0.739 $\pm$ 0.033 & AE-W7 \\
5602.766  &  $  50.924$  &  $  -9.394$  &  0.872 $\pm$ 0.026 & AC-E6 \\
5602.766  &  $-110.795$  &  $ -29.710$  &  0.671 $\pm$ 0.015 & E6-W7 \\
5602.766  &  $ -59.871$  &  $ -39.104$  &  0.799 $\pm$ 0.032 & AC-W7 \\
5602.777  &  $  27.368$  &  $  -8.752$  &  0.898 $\pm$ 0.035 & AC-AE \\
5602.777  &  $ -57.181$  &  $ -39.811$  &  0.876 $\pm$ 0.047 & AC-W7 \\
5602.777  &  $ -84.548$  &  $ -31.059$  &  0.784 $\pm$ 0.031 & AE-W7 \\
5602.777  &  $  50.517$  &  $  -8.870$  &  0.895 $\pm$ 0.037 & AC-E6 \\
5602.777  &  $-107.550$  &  $ -30.838$  &  0.625 $\pm$ 0.020 & E6-W7 \\
5602.777  &  $ -57.033$  &  $ -39.708$  &  0.821 $\pm$ 0.037 & AC-W7 \\
5602.781  &  $  27.334$  &  $  -8.673$  &  0.910 $\pm$ 0.027 & AC-AE \\
5602.781  &  $ -56.328$  &  $ -39.976$  &  0.868 $\pm$ 0.030 & AC-W7 \\
5602.781  &  $ -83.662$  &  $ -31.303$  &  0.741 $\pm$ 0.016 & AE-W7 \\
5602.781  &  $  50.356$  &  $  -8.724$  &  0.903 $\pm$ 0.023 & AC-E6 \\
5602.781  &  $-106.539$  &  $ -31.149$  &  0.660 $\pm$ 0.024 & E6-W7 \\
5602.781  &  $ -56.183$  &  $ -39.873$  &  0.797 $\pm$ 0.032 & AC-W7 \\
5602.791  &  $  27.141$  &  $  -8.412$  &  0.942 $\pm$ 0.025 & AC-AE \\
5602.791  &  $  49.677$  &  $  -8.244$  &  0.839 $\pm$ 0.053 & AC-E6 \\
5603.737  &  $  26.936$  &  $  -9.681$  &  0.929 $\pm$ 0.016 & AC-AE \\
5603.737  &  $ -65.362$  &  $ -37.716$  &  0.887 $\pm$ 0.040 & AC-W7 \\
5603.737  &  $ -92.297$  &  $ -28.035$  &  0.637 $\pm$ 0.033 & AE-W7 \\
5603.737  &  $  50.863$  &  $ -10.603$  &  0.847 $\pm$ 0.041 & AC-E6 \\
5603.737  &  $-116.056$  &  $ -27.015$  &  0.604 $\pm$ 0.039 & E6-W7 \\
5603.737  &  $ -65.193$  &  $ -37.619$  &  0.827 $\pm$ 0.026 & AC-W7 \\
5603.744  &  $  27.123$  &  $  -9.518$  &  0.879 $\pm$ 0.033 & AC-AE \\
5603.744  &  $ -64.172$  &  $ -38.105$  &  1.048 $\pm$ 0.063 & AC-W7 \\
5603.744  &  $ -91.295$  &  $ -28.587$  &  0.668 $\pm$ 0.036 & AE-W7 \\
5603.744  &  $  51.010$  &  $ -10.297$  &  0.843 $\pm$ 0.044 & AC-E6 \\
5603.744  &  $-115.016$  &  $ -27.710$  &  0.609 $\pm$ 0.041 & E6-W7 \\
5603.744  &  $ -64.006$  &  $ -38.007$  &  0.870 $\pm$ 0.027 & AC-W7 \\
5603.768  &  $  27.403$  &  $  -8.921$  &  0.945 $\pm$ 0.031 & AC-AE \\
5603.768  &  $ -58.912$  &  $ -39.454$  &  1.034 $\pm$ 0.095 & AC-W7 \\
5603.768  &  $ -86.315$  &  $ -30.533$  &  0.720 $\pm$ 0.045 & AE-W7 \\
5603.768  &  $  50.791$  &  $  -9.182$  &  0.775 $\pm$ 0.070 & AC-E6 \\
5603.768  &  $-109.551$  &  $ -30.170$  &  0.545 $\pm$ 0.094 & E6-W7 \\
5603.768  &  $ -58.760$  &  $ -39.352$  &  0.806 $\pm$ 0.042 & AC-W7 \\
5603.771  &  $  27.394$  &  $  -8.850$  &  0.913 $\pm$ 0.025 & AC-AE \\
5603.771  &  $ -58.192$  &  $ -39.606$  &  0.878 $\pm$ 0.060 & AC-W7 \\
5603.771  &  $ -85.587$  &  $ -30.757$  &  0.683 $\pm$ 0.045 & AE-W7 \\
5603.771  &  $  50.687$  &  $  -9.050$  &  0.913 $\pm$ 0.068 & AC-E6 \\
5603.771  &  $-108.728$  &  $ -30.454$  &  0.664 $\pm$ 0.098 & E6-W7 \\
5603.771  &  $ -58.042$  &  $ -39.504$  &  0.845 $\pm$ 0.059 & AC-W7 \\
5603.782  &  $  27.275$  &  $  -8.573$  &  0.962 $\pm$ 0.032 & AC-AE \\
5603.782  &  $ -55.221$  &  $ -40.180$  &  0.957 $\pm$ 0.050 & AC-W7 \\
5603.782  &  $ -82.495$  &  $ -31.607$  &  0.654 $\pm$ 0.031 & AE-W7 \\
5603.782  &  $  50.123$  &  $  -8.540$  &  0.842 $\pm$ 0.074 & AC-E6 \\
5603.782  &  $-105.201$  &  $ -31.536$  &  0.666 $\pm$ 0.067 & E6-W7 \\
5603.782  &  $ -55.078$  &  $ -40.076$  &  0.845 $\pm$ 0.045 & AC-W7 \\
5603.785  &  $  27.213$  &  $  -8.491$  &  0.897 $\pm$ 0.041 & AC-AE \\
5603.785  &  $ -54.281$  &  $ -40.345$  &  0.925 $\pm$ 0.083 & AC-W7 \\
5603.785  &  $ -81.494$  &  $ -31.854$  &  0.683 $\pm$ 0.045 & AE-W7 \\
5603.785  &  $  49.907$  &  $  -8.389$  &  0.884 $\pm$ 0.078 & AC-E6 \\
5603.785  &  $-104.048$  &  $ -31.851$  &  0.735 $\pm$ 0.078 & E6-W7 \\
5603.785  &  $ -54.140$  &  $ -40.241$  &  0.848 $\pm$ 0.043 & AC-W7 \\
5604.732  &  $  26.869$  &  $  -9.731$  &  0.956 $\pm$ 0.041 & AC-AE \\
5604.732  &  $ -65.706$  &  $ -37.594$  &  0.803 $\pm$ 0.043 & AC-W7 \\
5604.732  &  $ -92.575$  &  $ -27.864$  &  0.728 $\pm$ 0.065 & AE-W7 \\
5604.732  &  $  50.800$  &  $ -10.698$  &  0.817 $\pm$ 0.039 & AC-E6 \\
5604.732  &  $-116.336$  &  $ -26.799$  &  0.623 $\pm$ 0.039 & E6-W7 \\
5604.732  &  $ -65.536$  &  $ -37.497$  &  0.838 $\pm$ 0.042 & AC-W7 \\
5604.739  &  $  27.079$  &  $  -9.561$  &  0.933 $\pm$ 0.040 & AC-AE \\
5604.739  &  $ -64.493$  &  $ -38.005$  &  0.783 $\pm$ 0.041 & AC-W7 \\
5604.739  &  $ -91.572$  &  $ -28.444$  &  0.680 $\pm$ 0.061 & AE-W7 \\
5604.739  &  $  50.980$  &  $ -10.377$  &  0.846 $\pm$ 0.041 & AC-E6 \\
5604.739  &  $-115.306$  &  $ -27.529$  &  0.637 $\pm$ 0.025 & E6-W7 \\
5604.739  &  $ -64.326$  &  $ -37.906$  &  0.792 $\pm$ 0.030 & AC-W7 \\
5604.748  &  $  27.269$  &  $  -9.347$  &  0.995 $\pm$ 0.035 & AC-AE \\
5604.748  &  $ -62.804$  &  $ -38.505$  &  0.833 $\pm$ 0.054 & AC-W7 \\
5604.748  &  $ -90.072$  &  $ -29.158$  &  0.684 $\pm$ 0.066 & AE-W7 \\
5604.748  &  $  51.068$  &  $  -9.976$  &  0.863 $\pm$ 0.047 & AC-E6 \\
5604.748  &  $-113.709$  &  $ -28.430$  &  0.592 $\pm$ 0.035 & E6-W7 \\
5604.748  &  $ -62.641$  &  $ -38.406$  &  0.734 $\pm$ 0.062 & AC-W7 \\
5604.751  &  $  27.322$  &  $  -9.260$  &  0.906 $\pm$ 0.040 & AC-AE \\
5604.751  &  $ -62.068$  &  $ -38.704$  &  0.864 $\pm$ 0.056 & AC-W7 \\
5604.751  &  $ -89.390$  &  $ -29.444$  &  0.724 $\pm$ 0.069 & AE-W7 \\
5604.751  &  $  51.060$  &  $  -9.813$  &  0.824 $\pm$ 0.078 & AC-E6 \\
5604.751  &  $-112.967$  &  $ -28.791$  &  0.699 $\pm$ 0.058 & E6-W7 \\
5604.751  &  $ -61.907$  &  $ -38.604$  &  0.772 $\pm$ 0.070 & AC-W7 \\
5604.776  &  $  27.326$  &  $  -8.658$  &  0.859 $\pm$ 0.051 & AC-AE \\
5604.776  &  $ -56.159$  &  $ -40.008$  &  0.788 $\pm$ 0.082 & AC-W7 \\
5604.776  &  $ -83.484$  &  $ -31.350$  &  0.807 $\pm$ 0.060 & AE-W7 \\
5604.776  &  $  50.322$  &  $  -8.695$  &  0.846 $\pm$ 0.066 & AC-E6 \\
5604.776  &  $-106.335$  &  $ -31.209$  &  0.638 $\pm$ 0.041 & E6-W7 \\
5604.776  &  $ -56.014$  &  $ -39.904$  &  0.862 $\pm$ 0.062 & AC-W7 \\
5604.779  &  $  27.281$  &  $  -8.583$  &  0.921 $\pm$ 0.039 & AC-AE \\
5604.779  &  $ -55.327$  &  $ -40.161$  &  0.857 $\pm$ 0.039 & AC-W7 \\
5604.779  &  $ -82.608$  &  $ -31.578$  &  0.751 $\pm$ 0.041 & AE-W7 \\
5604.779  &  $  50.147$  &  $  -8.557$  &  0.832 $\pm$ 0.044 & AC-E6 \\
5604.779  &  $-105.331$  &  $ -31.499$  &  0.641 $\pm$ 0.027 & E6-W7 \\
5604.779  &  $ -55.184$  &  $ -40.057$  &  0.775 $\pm$ 0.038 & AC-W7 \\
5604.789  &  $  27.065$  &  $  -8.338$  &  0.983 $\pm$ 0.051 & AC-AE \\
5604.789  &  $ -52.462$  &  $ -40.645$  &  0.814 $\pm$ 0.070 & AC-W7 \\
5604.789  &  $ -79.527$  &  $ -32.307$  &  0.826 $\pm$ 0.085 & AE-W7 \\
5604.789  &  $  49.445$  &  $  -8.110$  &  0.950 $\pm$ 0.042 & AC-E6 \\
5604.789  &  $-101.771$  &  $ -32.431$  &  0.738 $\pm$ 0.040 & E6-W7 \\
5604.789  &  $ -52.326$  &  $ -40.540$  &  0.908 $\pm$ 0.036 & AC-W7 \\
5604.792  &  $  26.966$  &  $  -8.254$  &  0.924 $\pm$ 0.041 & AC-AE \\
5604.792  &  $ -51.417$  &  $ -40.808$  &  0.921 $\pm$ 0.089 & AC-W7 \\
5604.792  &  $ -78.383$  &  $ -32.554$  &  0.859 $\pm$ 0.129 & AE-W7 \\
5604.792  &  $  49.156$  &  $  -7.956$  &  0.785 $\pm$ 0.036 & AC-E6 \\
5604.792  &  $-100.440$  &  $ -32.747$  &  0.712 $\pm$ 0.042 & E6-W7 \\
5604.792  &  $ -51.284$  &  $ -40.702$  &  0.841 $\pm$ 0.059 & AC-W7 \\
5605.728  &  $  26.803$  &  $  -9.772$  &  0.894 $\pm$ 0.030 & AC-AE \\
5605.728  &  $ -65.984$  &  $ -37.484$  &  0.978 $\pm$ 0.112 & AC-W7 \\
5605.728  &  $ -92.786$  &  $ -27.711$  &  0.905 $\pm$ 0.132 & AE-W7 \\
5605.728  &  $  50.839$  &  $ -10.800$  &  0.852 $\pm$ 0.054 & AC-E6 \\
5605.728  &  $-116.792$  &  $ -26.666$  &  0.468 $\pm$ 0.114 & E6-W7 \\
5605.728  &  $ -65.953$  &  $ -37.466$  &  0.747 $\pm$ 0.124 & AC-W7 \\
5605.735  &  $  27.020$  &  $  -9.608$  &  0.897 $\pm$ 0.027 & AC-AE \\
5605.735  &  $ -64.843$  &  $ -37.882$  &  0.889 $\pm$ 0.078 & AC-W7 \\
5605.735  &  $ -91.863$  &  $ -28.274$  &  0.851 $\pm$ 0.092 & AE-W7 \\
5605.735  &  $  51.039$  &  $ -10.490$  &  0.855 $\pm$ 0.036 & AC-E6 \\
5605.735  &  $-115.853$  &  $ -27.375$  &  0.621 $\pm$ 0.105 & E6-W7 \\
5605.735  &  $ -64.813$  &  $ -37.865$  &  0.763 $\pm$ 0.058 & AC-W7 \\
5605.744  &  $  27.237$  &  $  -9.383$  &  0.911 $\pm$ 0.038 & AC-AE \\
5605.744  &  $ -63.104$  &  $ -38.413$  &  0.736 $\pm$ 0.103 & AC-W7 \\
5605.744  &  $ -90.342$  &  $ -29.029$  &  0.962 $\pm$ 0.141 & AE-W7 \\
5605.744  &  $  51.165$  &  $ -10.066$  &  0.859 $\pm$ 0.038 & AC-E6 \\
5605.744  &  $-114.240$  &  $ -28.329$  &  0.686 $\pm$ 0.098 & E6-W7 \\
5605.744  &  $ -63.076$  &  $ -38.395$  &  0.717 $\pm$ 0.075 & AC-W7 \\
5605.746  &  $  27.286$  &  $  -9.314$  &  0.888 $\pm$ 0.029 & AC-AE \\
5605.746  &  $ -62.529$  &  $ -38.572$  &  0.779 $\pm$ 0.108 & AC-W7 \\
5605.746  &  $ -89.815$  &  $ -29.258$  &  0.750 $\pm$ 0.073 & AE-W7 \\
5605.746  &  $  51.169$  &  $  -9.936$  &  0.833 $\pm$ 0.054 & AC-E6 \\
5605.746  &  $-113.669$  &  $ -28.619$  &  0.570 $\pm$ 0.060 & E6-W7 \\
5605.746  &  $ -62.500$  &  $ -38.555$  &  0.714 $\pm$ 0.062 & AC-W7 \\
5605.756  &  $  27.387$  &  $  -9.078$  &  0.908 $\pm$ 0.036 & AC-AE \\
5605.756  &  $ -60.428$  &  $ -39.104$  &  0.836 $\pm$ 0.131 & AC-W7 \\
5605.756  &  $ -87.814$  &  $ -30.026$  &  0.896 $\pm$ 0.100 & AE-W7 \\
5605.756  &  $  51.064$  &  $  -9.494$  &  0.828 $\pm$ 0.045 & AC-E6 \\
5605.756  &  $-111.465$  &  $ -29.592$  &  0.632 $\pm$ 0.050 & E6-W7 \\
5605.756  &  $ -60.400$  &  $ -39.086$  &  0.814 $\pm$ 0.056 & AC-W7 \\
5605.759  &  $  27.397$  &  $  -9.013$  &  0.867 $\pm$ 0.030 & AC-AE \\
5605.759  &  $ -59.819$  &  $ -39.245$  &  0.494 $\pm$ 0.150 & AC-W7 \\
5605.759  &  $ -87.216$  &  $ -30.232$  &  0.921 $\pm$ 0.178 & AE-W7 \\
5605.759  &  $  51.004$  &  $  -9.374$  &  0.893 $\pm$ 0.030 & AC-E6 \\
5605.759  &  $-110.795$  &  $ -29.853$  &  0.679 $\pm$ 0.146 & E6-W7 \\
5605.759  &  $ -59.791$  &  $ -39.227$  &  0.673 $\pm$ 0.085 & AC-W7 \\
5605.773  &  $  27.316$  &  $  -8.647$  &  0.911 $\pm$ 0.026 & AC-AE \\
5605.773  &  $ -56.047$  &  $ -40.021$  &  0.907 $\pm$ 0.082 & AC-W7 \\
5605.773  &  $ -83.363$  &  $ -31.374$  &  0.828 $\pm$ 0.089 & AE-W7 \\
5605.773  &  $  50.401$  &  $  -8.695$  &  0.903 $\pm$ 0.044 & AC-E6 \\
5605.773  &  $-106.422$  &  $ -31.308$  &  0.711 $\pm$ 0.083 & E6-W7 \\
5605.773  &  $ -56.021$  &  $ -40.003$  &  0.722 $\pm$ 0.049 & AC-W7 \\
5605.776  &  $  27.280$  &  $  -8.587$  &  0.913 $\pm$ 0.026 & AC-AE \\
5605.776  &  $ -55.379$  &  $ -40.144$  &  0.987 $\pm$ 0.065 & AC-W7 \\
5605.776  &  $ -82.660$  &  $ -31.557$  &  0.668 $\pm$ 0.089 & AE-W7 \\
5605.776  &  $  50.259$  &  $  -8.584$  &  0.883 $\pm$ 0.054 & AC-E6 \\
5605.776  &  $-105.613$  &  $ -31.541$  &  0.560 $\pm$ 0.080 & E6-W7 \\
5605.776  &  $ -55.354$  &  $ -40.125$  &  0.781 $\pm$ 0.044 & AC-W7 \\
5605.789  &  $  26.973$  &  $  -8.262$  &  0.881 $\pm$ 0.023 & AC-AE \\
5605.789  &  $ -51.524$  &  $ -40.784$  &  0.915 $\pm$ 0.230 & AC-W7 \\
5605.789  &  $ -78.497$  &  $ -32.522$  &  0.457 $\pm$ 0.160 & AE-W7 \\
5605.789  &  $  49.286$  &  $  -7.988$  &  0.913 $\pm$ 0.040 & AC-E6 \\
5605.789  &  $-100.787$  &  $ -32.777$  &  0.561 $\pm$ 0.199 & E6-W7 \\
5605.789  &  $ -51.501$  &  $ -40.765$  &  0.689 $\pm$ 0.168 & AC-W7 \\
5607.742  &  $  27.299$  &  $  -9.300$  &  0.898 $\pm$ 0.042 & AC-AE \\
5607.752  &  $  27.398$  &  $  -9.040$  &  0.871 $\pm$ 0.058 & AC-AE \\
5607.752  &  $  50.928$  &  $  -9.402$  &  0.843 $\pm$ 0.086 & AC-E6 \\
5607.766  &  $  27.341$  &  $  -8.688$  &  0.886 $\pm$ 0.043 & AC-AE \\
5607.766  &  $  50.388$  &  $  -8.751$  &  0.895 $\pm$ 0.070 & AC-E6 \\
5607.783  &  $  27.002$  &  $  -8.284$  &  0.887 $\pm$ 0.034 & AC-AE \\
5607.783  &  $ -51.790$  &  $ -40.751$  &  0.690 $\pm$ 0.175 & AC-W7 \\
5607.783  &  $ -78.792$  &  $ -32.467$  &  0.845 $\pm$ 0.183 & AE-W7 \\
5607.783  &  $ -51.656$  &  $ -40.645$  &  0.717 $\pm$ 0.101 & AC-W7 \\
5608.760  &  $ -27.375$  &  $   8.787$  &  0.920 $\pm$ 0.052 & AC-AE \\
5608.760  &  $  57.548$  &  $  39.730$  &  1.100 $\pm$ 0.125 & AC-W7 \\
5608.760  &  $ -84.924$  &  $ -30.943$  &  0.823 $\pm$ 0.111 & AE-W7 \\
5608.760  &  $ -50.683$  &  $   8.954$  &  0.792 $\pm$ 0.049 & AC-E6 \\
5608.760  &  $-108.205$  &  $ -30.758$  &  0.551 $\pm$ 0.056 & E6-W7 \\
5608.760  &  $  57.522$  &  $  39.712$  &  0.666 $\pm$ 0.088 & AC-W7 \\
5615.632  &  $ -21.961$  &  $  11.324$  &  0.960 $\pm$ 0.030 & AC-AE \\
5615.632  &  $ -43.735$  &  $  13.798$  &  0.840 $\pm$ 0.056 & AC-E6 \\
5615.632  &  $  74.989$  &  $  -2.222$  &  0.807 $\pm$ 0.031 & AW-E6 \\
5615.632  &  $  31.254$  &  $  11.576$  &  0.933 $\pm$ 0.042 & AC-AW \\
5615.638  &  $ -22.610$  &  $  11.194$  &  0.932 $\pm$ 0.027 & AC-AE \\
5615.638  &  $ -44.780$  &  $  13.540$  &  0.825 $\pm$ 0.031 & AC-E6 \\
5615.638  &  $  76.175$  &  $  -1.780$  &  0.809 $\pm$ 0.039 & AW-E6 \\
5615.638  &  $  31.395$  &  $  11.759$  &  0.882 $\pm$ 0.027 & AC-AW \\
5621.628  &  $ -23.207$  &  $  11.063$  &  0.867 $\pm$ 0.206 & AC-AE \\
5621.687  &  $ -26.919$  &  $   9.717$  &  0.910 $\pm$ 0.115 & AC-AE \\
5621.716  &  $ -27.424$  &  $   9.001$  &  0.912 $\pm$ 0.037 & AC-AE \\
5621.716  &  $ -51.013$  &  $   9.342$  &  0.855 $\pm$ 0.041 & AC-E6 \\
5621.716  &  $  78.646$  &  $   5.004$  &  0.742 $\pm$ 0.070 & AW-E6 \\
5621.716  &  $  27.633$  &  $  14.346$  &  0.830 $\pm$ 0.071 & AC-AW \\
5621.719  &  $ -27.424$  &  $   8.932$  &  0.964 $\pm$ 0.045 & AC-AE \\
5621.719  &  $ -50.928$  &  $   9.213$  &  0.846 $\pm$ 0.034 & AC-E6 \\
5621.719  &  $  78.291$  &  $   5.202$  &  0.792 $\pm$ 0.086 & AW-E6 \\
5621.719  &  $  27.362$  &  $  14.415$  &  0.850 $\pm$ 0.094 & AC-AW \\
5621.729  &  $ -27.345$  &  $   8.661$  &  0.925 $\pm$ 0.037 & AC-AE \\
5621.729  &  $ -50.445$  &  $   8.712$  &  0.882 $\pm$ 0.040 & AC-E6 \\
5621.729  &  $  26.222$  &  $  14.680$  &  0.630 $\pm$ 0.161 & AC-AW \\
5621.736  &  $ -27.237$  &  $   8.502$  &  0.923 $\pm$ 0.030 & AC-AE \\
5621.736  &  $ -50.048$  &  $   8.418$  &  0.865 $\pm$ 0.039 & AC-E6 \\
5621.736  &  $  25.490$  &  $  14.831$  &  0.729 $\pm$ 0.104 & AC-AW \\
5622.683  &  $ -26.873$  &  $   9.750$  &  0.896 $\pm$ 0.022 & AC-AE \\
5622.683  &  $ -50.916$  &  $  10.747$  &  0.804 $\pm$ 0.076 & AC-E6 \\
5622.683  &  $  80.928$  &  $   2.804$  &  0.698 $\pm$ 0.038 & AW-E6 \\
5622.683  &  $  30.012$  &  $  13.551$  &  0.886 $\pm$ 0.035 & AC-AW \\
5622.685  &  $ -26.954$  &  $   9.690$  &  0.922 $\pm$ 0.020 & AC-AE \\
5622.685  &  $ -50.993$  &  $  10.634$  &  0.886 $\pm$ 0.046 & AC-E6 \\
5622.685  &  $  80.853$  &  $   2.983$  &  0.738 $\pm$ 0.041 & AW-E6 \\
5622.685  &  $  29.860$  &  $  13.617$  &  0.896 $\pm$ 0.029 & AC-AW \\
5622.695  &  $ -27.212$  &  $   9.453$  &  0.911 $\pm$ 0.030 & AC-AE \\
5622.695  &  $ -51.179$  &  $  10.187$  &  0.883 $\pm$ 0.045 & AC-E6 \\
5622.695  &  $  80.369$  &  $   3.689$  &  0.728 $\pm$ 0.028 & AW-E6 \\
5622.695  &  $  29.190$  &  $  13.876$  &  0.927 $\pm$ 0.031 & AC-AW \\
5622.698  &  $ -27.283$  &  $   9.364$  &  0.894 $\pm$ 0.027 & AC-AE \\
5622.698  &  $ -51.200$  &  $  10.020$  &  0.885 $\pm$ 0.053 & AC-E6 \\
5622.698  &  $  80.112$  &  $   3.951$  &  0.788 $\pm$ 0.038 & AW-E6 \\
5622.698  &  $  28.913$  &  $  13.971$  &  0.896 $\pm$ 0.041 & AC-AW \\
5622.709  &  $ -27.405$  &  $   9.112$  &  0.933 $\pm$ 0.021 & AC-AE \\
5622.709  &  $ -51.116$  &  $   9.549$  &  0.869 $\pm$ 0.031 & AC-E6 \\
5622.709  &  $  79.167$  &  $   4.683$  &  0.772 $\pm$ 0.027 & AW-E6 \\
5622.709  &  $  28.051$  &  $  14.233$  &  0.940 $\pm$ 0.029 & AC-AW \\
5622.711  &  $ -27.418$  &  $   9.054$  &  0.925 $\pm$ 0.019 & AC-AE \\
5622.711  &  $ -51.067$  &  $   9.441$  &  0.889 $\pm$ 0.047 & AC-E6 \\
5622.711  &  $  78.902$  &  $   4.852$  &  0.708 $\pm$ 0.035 & AW-E6 \\
5622.711  &  $  27.835$  &  $  14.292$  &  0.883 $\pm$ 0.032 & AC-AW \\
5622.713  &  $ -27.424$  &  $   8.995$  &  0.912 $\pm$ 0.022 & AC-AE \\
5622.713  &  $ -51.006$  &  $   9.330$  &  0.834 $\pm$ 0.038 & AC-E6 \\
5622.713  &  $  78.614$  &  $   5.022$  &  0.715 $\pm$ 0.026 & AW-E6 \\
5622.713  &  $  27.609$  &  $  14.352$  &  0.868 $\pm$ 0.025 & AC-AW \\
5622.724  &  $ -27.381$  &  $   8.740$  &  0.918 $\pm$ 0.022 & AC-AE \\
5622.724  &  $ -50.611$  &  $   8.858$  &  0.839 $\pm$ 0.028 & AC-E6 \\
5622.724  &  $  77.179$  &  $   5.746$  &  0.749 $\pm$ 0.035 & AW-E6 \\
5622.724  &  $  26.568$  &  $  14.604$  &  0.904 $\pm$ 0.032 & AC-AW \\
5622.726  &  $ -27.355$  &  $   8.681$  &  0.922 $\pm$ 0.012 & AC-AE \\
5622.726  &  $ -50.489$  &  $   8.749$  &  0.871 $\pm$ 0.030 & AC-E6 \\
5622.726  &  $  76.800$  &  $   5.912$  &  0.738 $\pm$ 0.034 & AW-E6 \\
5622.726  &  $  26.311$  &  $  14.661$  &  0.889 $\pm$ 0.037 & AC-AW \\
5622.736  &  $ -27.185$  &  $   8.442$  &  0.930 $\pm$ 0.018 & AC-AE \\
5622.736  &  $ -49.878$  &  $   8.309$  &  0.859 $\pm$ 0.024 & AC-E6 \\
5622.736  &  $  75.083$  &  $   6.577$  &  0.716 $\pm$ 0.024 & AW-E6 \\
5622.736  &  $  25.206$  &  $  14.886$  &  0.900 $\pm$ 0.027 & AC-AW \\
5624.650  &  $ -25.523$  &  $  10.405$  &  0.901 $\pm$ 0.031 & AC-AE \\
5624.650  &  $ -49.218$  &  $  12.000$  &  0.887 $\pm$ 0.032 & AC-E6 \\
5624.679  &  $ -26.932$  &  $   9.707$  &  0.904 $\pm$ 0.013 & AC-AE \\
5624.679  &  $ -50.972$  &  $  10.666$  &  0.838 $\pm$ 0.027 & AC-E6 \\
5624.685  &  $ -27.113$  &  $   9.555$  &  0.931 $\pm$ 0.026 & AC-AE \\
5624.685  &  $ -51.122$  &  $  10.380$  &  0.782 $\pm$ 0.032 & AC-E6 \\
5624.706  &  $ -27.421$  &  $   9.032$  &  0.908 $\pm$ 0.016 & AC-AE \\
5624.706  &  $ -51.046$  &  $   9.399$  &  0.833 $\pm$ 0.029 & AC-E6 \\
5624.713  &  $ -27.418$  &  $   8.876$  &  0.909 $\pm$ 0.012 & AC-AE \\
5624.713  &  $ -50.848$  &  $   9.109$  &  0.872 $\pm$ 0.024 & AC-E6 \\
5626.725  &  $  27.294$  &  $  -8.476$  &  0.965 $\pm$ 0.022 & AC-AE \\
5629.645  &  $  26.146$  &  $ -10.239$  &  1.015 $\pm$ 0.041 & AC-AE \\
5629.645  &  $  50.049$  &  $ -11.631$  &  0.831 $\pm$ 0.140 & AC-E6 \\
5629.645  &  $  81.063$  &  $   1.435$  &  0.797 $\pm$ 0.042 & AW-E6 \\
5629.645  &  $  31.014$  &  $  13.066$  &  0.873 $\pm$ 0.047 & AC-AW \\
5629.654  &  $  26.591$  &  $ -10.026$  &  0.924 $\pm$ 0.048 & AC-AE \\
5629.654  &  $  81.234$  &  $   2.092$  &  0.825 $\pm$ 0.117 & AW-E6 \\
5629.654  &  $  30.623$  &  $  13.315$  &  0.867 $\pm$ 0.034 & AC-AW \\
5629.671  &  $  27.207$  &  $  -9.607$  &  0.973 $\pm$ 0.057 & AC-AE \\
5629.671  &  $  80.839$  &  $   3.354$  &  0.821 $\pm$ 0.144 & AW-E6 \\
5629.671  &  $  29.602$  &  $  13.784$  &  0.849 $\pm$ 0.055 & AC-AW \\
5629.675  &  $  27.307$  &  $  -9.506$  &  0.871 $\pm$ 0.039 & AC-AE \\
5629.675  &  $  80.607$  &  $   3.651$  &  0.971 $\pm$ 0.082 & AW-E6 \\
5629.675  &  $  29.310$  &  $  13.893$  &  0.883 $\pm$ 0.048 & AC-AW \\
5629.695  &  $  27.534$  &  $  -9.016$  &  0.933 $\pm$ 0.030 & AC-AE \\
5629.695  &  $  51.114$  &  $  -9.326$  &  0.976 $\pm$ 0.043 & AC-E6 \\
5629.695  &  $  78.733$  &  $   5.076$  &  0.790 $\pm$ 0.033 & AW-E6 \\
5629.695  &  $  27.620$  &  $  14.402$  &  0.821 $\pm$ 0.033 & AC-AW \\
5629.697  &  $  27.532$  &  $  -8.951$  &  0.935 $\pm$ 0.045 & AC-AE \\
5629.697  &  $  51.031$  &  $  -9.206$  &  0.883 $\pm$ 0.138 & AC-E6 \\
5629.697  &  $  78.397$  &  $   5.260$  &  0.793 $\pm$ 0.066 & AW-E6 \\
5629.697  &  $  27.366$  &  $  14.466$  &  0.870 $\pm$ 0.051 & AC-AW \\
5629.713  &  $  27.360$  &  $  -8.554$  &  0.965 $\pm$ 0.070 & AC-AE \\
5629.713  &  $  50.220$  &  $  -8.473$  &  0.984 $\pm$ 0.182 & AC-E6 \\
5629.713  &  $  75.859$  &  $   6.377$  &  0.822 $\pm$ 0.067 & AW-E6 \\
5629.713  &  $  25.639$  &  $  14.850$  &  0.912 $\pm$ 0.059 & AC-AW \\
5629.716  &  $  27.310$  &  $  -8.495$  &  0.958 $\pm$ 0.035 & AC-AE \\
5629.716  &  $  50.055$  &  $  -8.364$  &  0.906 $\pm$ 0.066 & AC-E6 \\
5629.716  &  $  75.413$  &  $   6.541$  &  0.788 $\pm$ 0.038 & AW-E6 \\
5629.716  &  $  25.358$  &  $  14.905$  &  0.866 $\pm$ 0.031 & AC-AW \\
5630.658  &  $ -26.758$  &  $   9.827$  &  0.918 $\pm$ 0.025 & AC-AE \\
5630.658  &  $ -50.798$  &  $  10.893$  &  0.876 $\pm$ 0.037 & AC-E6 \\
5630.658  &  $  80.997$  &  $   2.572$  &  0.769 $\pm$ 0.028 & AW-E6 \\
5630.658  &  $  30.199$  &  $  13.465$  &  0.906 $\pm$ 0.025 & AC-AW \\
5630.671  &  $ -51.161$  &  $  10.260$  &  0.830 $\pm$ 0.035 & AC-E6 \\
5630.671  &  $  80.468$  &  $   3.574$  &  0.731 $\pm$ 0.014 & AW-E6 \\
5630.671  &  $  29.307$  &  $  13.834$  &  0.923 $\pm$ 0.038 & AC-AW \\
5630.693  &  $ -27.425$  &  $   8.957$  &  0.914 $\pm$ 0.016 & AC-AE \\
5630.693  &  $ -50.960$  &  $   9.259$  &  0.834 $\pm$ 0.030 & AC-E6 \\
5630.693  &  $  78.421$  &  $   5.131$  &  0.769 $\pm$ 0.023 & AW-E6 \\
5630.693  &  $  27.461$  &  $  14.390$  &  0.963 $\pm$ 0.043 & AC-AW \\
5630.695  &  $ -27.421$  &  $   8.898$  &  0.946 $\pm$ 0.024 & AC-AE \\
5630.695  &  $ -50.880$  &  $   9.150$  &  0.848 $\pm$ 0.028 & AC-E6 \\
5630.695  &  $  78.106$  &  $   5.300$  &  0.702 $\pm$ 0.028 & AW-E6 \\
5630.695  &  $  27.226$  &  $  14.449$  &  0.925 $\pm$ 0.037 & AC-AW \\
5630.709  &  $ -27.274$  &  $   8.550$  &  0.920 $\pm$ 0.018 & AC-AE \\
5630.709  &  $ -50.176$  &  $   8.507$  &  0.848 $\pm$ 0.034 & AC-E6 \\
5630.709  &  $  75.892$  &  $   6.279$  &  0.715 $\pm$ 0.029 & AW-E6 \\
5630.709  &  $  25.715$  &  $  14.786$  &  0.903 $\pm$ 0.060 & AC-AW \\
5633.659  &  $ -27.084$  &  $   9.583$  &  0.957 $\pm$ 0.028 & AC-AE \\
5633.659  &  $ -51.100$  &  $  10.432$  &  0.831 $\pm$ 0.042 & AC-E6 \\
5633.659  &  $  80.671$  &  $   3.303$  &  0.742 $\pm$ 0.023 & AW-E6 \\
5633.659  &  $  29.571$  &  $  13.735$  &  0.905 $\pm$ 0.021 & AC-AW \\
5633.666  &  $ -27.247$  &  $   9.411$  &  0.940 $\pm$ 0.027 & AC-AE \\
5633.666  &  $ -51.192$  &  $  10.108$  &  0.799 $\pm$ 0.046 & AC-E6 \\
5633.666  &  $  80.252$  &  $   3.813$  &  0.756 $\pm$ 0.022 & AW-E6 \\
5633.666  &  $  29.060$  &  $  13.921$  &  0.924 $\pm$ 0.020 & AC-AW \\
5633.675  &  $ -27.380$  &  $   9.189$  &  0.948 $\pm$ 0.024 & AC-AE \\
5633.675  &  $ -51.164$  &  $   9.693$  &  0.845 $\pm$ 0.024 & AC-E6 \\
5633.675  &  $  79.490$  &  $   4.461$  &  0.746 $\pm$ 0.015 & AW-E6 \\
5633.675  &  $  28.326$  &  $  14.153$  &  0.948 $\pm$ 0.033 & AC-AW \\
5633.678  &  $ -27.404$  &  $   9.117$  &  0.964 $\pm$ 0.023 & AC-AE \\
5633.678  &  $ -51.120$  &  $   9.557$  &  0.822 $\pm$ 0.025 & AC-E6 \\
5633.678  &  $  79.186$  &  $   4.671$  &  0.756 $\pm$ 0.020 & AW-E6 \\
5633.678  &  $  28.066$  &  $  14.228$  &  0.956 $\pm$ 0.023 & AC-AW \\
5633.686  &  $ -27.423$  &  $   8.916$  &  0.935 $\pm$ 0.022 & AC-AE \\
5633.686  &  $ -50.907$  &  $   9.184$  &  0.856 $\pm$ 0.021 & AC-E6 \\
5633.686  &  $  78.208$  &  $   5.246$  &  0.753 $\pm$ 0.015 & AW-E6 \\
5633.686  &  $  27.301$  &  $  14.431$  &  0.937 $\pm$ 0.026 & AC-AW \\
5633.689  &  $ -27.414$  &  $   8.852$  &  0.930 $\pm$ 0.027 & AC-AE \\
5633.689  &  $ -50.811$  &  $   9.065$  &  0.884 $\pm$ 0.037 & AC-E6 \\
5633.689  &  $  77.852$  &  $   5.429$  &  0.756 $\pm$ 0.017 & AW-E6 \\
5633.689  &  $  27.041$  &  $  14.494$  &  0.960 $\pm$ 0.020 & AC-AW \\
5633.697  &  $ -27.336$  &  $   8.645$  &  0.918 $\pm$ 0.021 & AC-AE \\
5633.697  &  $ -50.409$  &  $   8.683$  &  0.828 $\pm$ 0.030 & AC-E6 \\
5633.697  &  $  76.560$  &  $   6.013$  &  0.755 $\pm$ 0.018 & AW-E6 \\
5633.697  &  $  26.151$  &  $  14.695$  &  0.937 $\pm$ 0.024 & AC-AW \\
5633.700  &  $ -27.295$  &  $   8.580$  &  0.966 $\pm$ 0.021 & AC-AE \\
5633.700  &  $ -50.253$  &  $   8.562$  &  0.844 $\pm$ 0.032 & AC-E6 \\
5633.700  &  $  76.108$  &  $   6.195$  &  0.786 $\pm$ 0.023 & AW-E6 \\
5633.700  &  $  25.855$  &  $  14.757$  &  0.955 $\pm$ 0.026 & AC-AW \\
5633.709  &  $ -27.107$  &  $   8.364$  &  0.939 $\pm$ 0.025 & AC-AE \\
5633.709  &  $ -49.637$  &  $   8.167$  &  0.813 $\pm$ 0.040 & AC-E6 \\
5633.709  &  $  74.460$  &  $   6.792$  &  0.812 $\pm$ 0.027 & AW-E6 \\
5633.709  &  $  24.823$  &  $  14.958$  &  0.920 $\pm$ 0.031 & AC-AW \\
5635.650  &  $ -26.957$  &  $   9.688$  &  0.927 $\pm$ 0.031 & AC-AE \\
5635.650  &  $ -50.996$  &  $  10.630$  &  0.846 $\pm$ 0.028 & AC-E6 \\
5635.650  &  $  80.850$  &  $   2.990$  &  0.704 $\pm$ 0.033 & AW-E6 \\
5635.650  &  $  29.854$  &  $  13.620$  &  0.911 $\pm$ 0.037 & AC-AW \\
5635.658  &  $ -27.180$  &  $   9.488$  &  0.903 $\pm$ 0.040 & AC-AE \\
5635.658  &  $ -51.163$  &  $  10.253$  &  0.860 $\pm$ 0.025 & AC-E6 \\
5635.658  &  $  80.460$  &  $   3.585$  &  0.757 $\pm$ 0.025 & AW-E6 \\
5635.658  &  $  29.297$  &  $  13.838$  &  0.950 $\pm$ 0.025 & AC-AW \\
5635.669  &  $ -27.365$  &  $   9.224$  &  0.964 $\pm$ 0.035 & AC-AE \\
5635.669  &  $ -51.179$  &  $   9.758$  &  0.866 $\pm$ 0.041 & AC-E6 \\
5635.669  &  $  79.628$  &  $   4.359$  &  0.729 $\pm$ 0.037 & AW-E6 \\
5635.669  &  $  28.448$  &  $  14.117$  &  0.930 $\pm$ 0.033 & AC-AW \\
5635.671  &  $ -27.389$  &  $   9.165$  &  0.929 $\pm$ 0.040 & AC-AE \\
5635.671  &  $ -51.151$  &  $   9.648$  &  0.907 $\pm$ 0.049 & AC-E6 \\
5635.671  &  $  79.392$  &  $   4.531$  &  0.766 $\pm$ 0.032 & AW-E6 \\
5635.671  &  $  28.240$  &  $  14.179$  &  0.955 $\pm$ 0.023 & AC-AW \\
5635.681  &  $ -27.424$  &  $   8.923$  &  0.943 $\pm$ 0.030 & AC-AE \\
5635.681  &  $ -50.917$  &  $   9.197$  &  0.844 $\pm$ 0.033 & AC-E6 \\
5635.681  &  $  78.245$  &  $   5.227$  &  0.709 $\pm$ 0.029 & AW-E6 \\
5635.681  &  $  27.328$  &  $  14.424$  &  0.898 $\pm$ 0.033 & AC-AW \\
5635.683  &  $ -27.416$  &  $   8.863$  &  0.923 $\pm$ 0.033 & AC-AE \\
5635.683  &  $ -50.829$  &  $   9.086$  &  0.850 $\pm$ 0.030 & AC-E6 \\
5635.683  &  $  77.915$  &  $   5.397$  &  0.755 $\pm$ 0.024 & AW-E6 \\
5635.683  &  $  27.086$  &  $  14.483$  &  0.922 $\pm$ 0.036 & AC-AW \\
5635.692  &  $ -27.334$  &  $   8.641$  &  0.951 $\pm$ 0.037 & AC-AE \\
5635.692  &  $ -50.401$  &  $   8.676$  &  0.882 $\pm$ 0.033 & AC-E6 \\
5635.692  &  $  76.535$  &  $   6.023$  &  0.734 $\pm$ 0.024 & AW-E6 \\
5635.692  &  $  26.135$  &  $  14.699$  &  0.909 $\pm$ 0.027 & AC-AW \\
5635.695  &  $ -27.293$  &  $   8.577$  &  0.934 $\pm$ 0.021 & AC-AE \\
5635.695  &  $ -50.246$  &  $   8.557$  &  0.903 $\pm$ 0.029 & AC-E6 \\
5635.695  &  $  76.087$  &  $   6.204$  &  0.769 $\pm$ 0.031 & AW-E6 \\
5635.695  &  $  25.841$  &  $  14.760$  &  0.925 $\pm$ 0.036 & AC-AW \\
5635.703  &  $ -27.112$  &  $   8.369$  &  0.975 $\pm$ 0.018 & AC-AE \\
5635.703  &  $ -49.652$  &  $   8.175$  &  0.930 $\pm$ 0.029 & AC-E6 \\
5635.703  &  $  74.499$  &  $   6.778$  &  0.739 $\pm$ 0.069 & AW-E6 \\
5635.703  &  $  24.847$  &  $  14.954$  &  0.809 $\pm$ 0.054 & AC-AW \\
5635.706  &  $ -27.022$  &  $   8.290$  &  0.927 $\pm$ 0.052 & AC-AE \\
5635.706  &  $ -49.387$  &  $   8.030$  &  0.885 $\pm$ 0.064 & AC-E6 \\
5635.706  &  $  73.832$  &  $   6.996$  &  0.775 $\pm$ 0.106 & AW-E6 \\
5635.706  &  $  24.445$  &  $  15.026$  &  0.803 $\pm$ 0.050 & AC-AW \\
5636.642  &  $ -26.777$  &  $   9.815$  &  0.967 $\pm$ 0.019 & AC-AE \\
5636.642  &  $ -50.817$  &  $  10.870$  &  0.891 $\pm$ 0.053 & AC-E6 \\
5636.642  &  $  80.988$  &  $   2.608$  &  0.780 $\pm$ 0.036 & AW-E6 \\
5636.642  &  $  30.170$  &  $  13.478$  &  0.909 $\pm$ 0.020 & AC-AW \\
5636.649  &  $ -27.024$  &  $   9.635$  &  0.948 $\pm$ 0.034 & AC-AE \\
5636.649  &  $ -51.053$  &  $  10.529$  &  0.838 $\pm$ 0.068 & AC-E6 \\
5636.649  &  $  80.766$  &  $   3.149$  &  0.761 $\pm$ 0.046 & AW-E6 \\
5636.649  &  $  29.713$  &  $  13.678$  &  0.879 $\pm$ 0.023 & AC-AW \\
5636.659  &  $ -27.270$  &  $   9.382$  &  0.971 $\pm$ 0.025 & AC-AE \\
5636.659  &  $ -51.198$  &  $  10.053$  &  0.864 $\pm$ 0.056 & AC-E6 \\
5636.659  &  $  80.166$  &  $   3.899$  &  0.743 $\pm$ 0.039 & AW-E6 \\
5636.659  &  $  28.969$  &  $  13.952$  &  0.904 $\pm$ 0.029 & AC-AW \\
5636.662  &  $ -27.310$  &  $   9.323$  &  0.962 $\pm$ 0.027 & AC-AE \\
5636.662  &  $ -51.200$  &  $   9.944$  &  0.811 $\pm$ 0.037 & AC-E6 \\
5636.662  &  $  79.982$  &  $   4.070$  &  0.734 $\pm$ 0.042 & AW-E6 \\
5636.662  &  $  28.781$  &  $  14.013$  &  0.948 $\pm$ 0.033 & AC-AW \\
5636.674  &  $ -27.422$  &  $   9.027$  &  0.978 $\pm$ 0.017 & AC-AE \\
5636.674  &  $ -51.040$  &  $   9.389$  &  0.820 $\pm$ 0.029 & AC-E6 \\
5636.674  &  $  78.771$  &  $   4.931$  &  0.741 $\pm$ 0.024 & AW-E6 \\
5636.674  &  $  27.731$  &  $  14.320$  &  0.968 $\pm$ 0.028 & AC-AW \\
5636.676  &  $ -27.425$  &  $   8.969$  &  0.974 $\pm$ 0.023 & AC-AE \\
5636.676  &  $ -50.976$  &  $   9.282$  &  0.831 $\pm$ 0.044 & AC-E6 \\
5636.676  &  $  78.485$  &  $   5.095$  &  0.727 $\pm$ 0.035 & AW-E6 \\
5636.676  &  $  27.509$  &  $  14.378$  &  0.903 $\pm$ 0.038 & AC-AW \\
5636.686  &  $ -27.378$  &  $   8.731$  &  0.992 $\pm$ 0.024 & AC-AE \\
5636.686  &  $ -50.594$  &  $   8.842$  &  0.859 $\pm$ 0.048 & AC-E6 \\
5636.686  &  $  77.124$  &  $   5.771$  &  0.753 $\pm$ 0.036 & AW-E6 \\
5636.686  &  $  26.530$  &  $  14.612$  &  0.920 $\pm$ 0.031 & AC-AW \\
5636.688  &  $ -27.346$  &  $   8.663$  &  0.978 $\pm$ 0.020 & AC-AE \\
5636.688  &  $ -50.450$  &  $   8.716$  &  0.898 $\pm$ 0.056 & AC-E6 \\
5636.688  &  $  76.681$  &  $   5.962$  &  0.812 $\pm$ 0.038 & AW-E6 \\
5636.688  &  $  26.232$  &  $  14.678$  &  0.943 $\pm$ 0.026 & AC-AW \\
5636.698  &  $ -27.163$  &  $   8.419$  &  0.936 $\pm$ 0.042 & AC-AE \\
5636.698  &  $ -49.807$  &  $   8.266$  &  0.860 $\pm$ 0.034 & AC-E6 \\
5636.698  &  $  74.899$  &  $   6.642$  &  0.739 $\pm$ 0.041 & AW-E6 \\
5636.698  &  $  25.092$  &  $  14.908$  &  0.958 $\pm$ 0.031 & AC-AW \\
5639.645  &  $ -27.145$  &  $   9.525$  &  0.925 $\pm$ 0.027 & AC-AE \\
5639.645  &  $ -51.143$  &  $  10.322$  &  0.762 $\pm$ 0.065 & AC-E6 \\
5639.645  &  $  80.547$  &  $   3.476$  &  0.777 $\pm$ 0.022 & AW-E6 \\
5639.645  &  $  29.404$  &  $  13.798$  &  0.944 $\pm$ 0.040 & AC-AW \\
5639.666  &  $ -27.423$  &  $   9.013$  &  0.936 $\pm$ 0.020 & AC-AE \\
5639.666  &  $ -51.026$  &  $   9.364$  &  0.778 $\pm$ 0.042 & AC-E6 \\
5639.666  &  $  78.706$  &  $   4.969$  &  0.789 $\pm$ 0.023 & AW-E6 \\
5639.666  &  $  27.680$  &  $  14.333$  &  0.984 $\pm$ 0.035 & AC-AW \\
5639.674  &  $ -27.405$  &  $   8.810$  &  0.922 $\pm$ 0.023 & AC-AE \\
5639.674  &  $ -50.741$  &  $   8.988$  &  0.815 $\pm$ 0.050 & AC-E6 \\
5639.674  &  $  77.609$  &  $   5.547$  &  0.768 $\pm$ 0.024 & AW-E6 \\
5639.674  &  $  26.868$  &  $  14.535$  &  0.991 $\pm$ 0.024 & AC-AW \\
5639.677  &  $ -27.383$  &  $   8.744$  &  0.918 $\pm$ 0.025 & AC-AE \\
5639.677  &  $ -50.619$  &  $   8.865$  &  0.775 $\pm$ 0.042 & AC-E6 \\
5639.677  &  $  77.204$  &  $   5.735$  &  0.760 $\pm$ 0.021 & AW-E6 \\
5639.677  &  $  26.586$  &  $  14.600$  &  0.942 $\pm$ 0.034 & AC-AW \\
5639.688  &  $ -27.213$  &  $   8.473$  &  0.944 $\pm$ 0.024 & AC-AE \\
5639.688  &  $ -49.968$  &  $   8.367$  &  0.822 $\pm$ 0.037 & AC-E6 \\
5639.688  &  $  75.324$  &  $   6.491$  &  0.784 $\pm$ 0.030 & AW-E6 \\
5639.688  &  $  25.356$  &  $  14.857$  &  0.934 $\pm$ 0.036 & AC-AW \\
5648.635  &  $ -27.384$  &  $   9.178$  &  0.922 $\pm$ 0.023 & AC-AE \\
5648.635  &  $ -51.158$  &  $   9.673$  &  0.881 $\pm$ 0.034 & AC-E6 \\
5648.635  &  $  79.447$  &  $   4.492$  &  0.791 $\pm$ 0.026 & AW-E6 \\
5648.635  &  $  28.288$  &  $  14.165$  &  0.932 $\pm$ 0.023 & AC-AW \\
5648.641  &  $ -27.421$  &  $   9.028$  &  0.926 $\pm$ 0.016 & AC-AE \\
5648.641  &  $ -51.042$  &  $   9.393$  &  0.873 $\pm$ 0.031 & AC-E6 \\
5648.641  &  $  78.780$  &  $   4.925$  &  0.762 $\pm$ 0.017 & AW-E6 \\
5648.641  &  $  27.738$  &  $  14.318$  &  0.919 $\pm$ 0.027 & AC-AW \\
5648.651  &  $ -27.398$  &  $   8.788$  &  0.946 $\pm$ 0.025 & AC-AE \\
5648.651  &  $ -50.702$  &  $   8.947$  &  0.870 $\pm$ 0.022 & AC-E6 \\
5648.651  &  $  77.476$  &  $   5.610$  &  0.778 $\pm$ 0.032 & AW-E6 \\
5648.651  &  $  26.774$  &  $  14.557$  &  0.934 $\pm$ 0.024 & AC-AW \\
5648.654  &  $ -27.371$  &  $   8.714$  &  0.896 $\pm$ 0.017 & AC-AE \\
5648.654  &  $ -50.559$  &  $   8.810$  &  0.891 $\pm$ 0.038 & AC-E6 \\
5648.654  &  $  77.017$  &  $   5.818$  &  0.773 $\pm$ 0.030 & AW-E6 \\
5648.654  &  $  26.457$  &  $  14.629$  &  0.985 $\pm$ 0.034 & AC-AW \\
5648.662  &  $ -27.248$  &  $   8.515$  &  0.947 $\pm$ 0.018 & AC-AE \\
5648.662  &  $ -50.085$  &  $   8.443$  &  0.858 $\pm$ 0.034 & AC-E6 \\
5648.662  &  $  75.639$  &  $   6.375$  &  0.778 $\pm$ 0.028 & AW-E6 \\
5648.662  &  $  25.554$  &  $  14.818$  &  0.955 $\pm$ 0.032 & AC-AW \\
5648.664  &  $ -27.195$  &  $   8.453$  &  0.916 $\pm$ 0.017 & AC-AE \\
5648.664  &  $ -49.909$  &  $   8.329$  &  0.893 $\pm$ 0.029 & AC-E6 \\
5648.664  &  $  75.165$  &  $   6.548$  &  0.740 $\pm$ 0.042 & AW-E6 \\
5648.664  &  $  25.257$  &  $  14.877$  &  0.932 $\pm$ 0.024 & AC-AW \\
5649.626  &  $ -27.306$  &  $   9.329$  &  0.961 $\pm$ 0.021 & AC-AE \\
5649.626  &  $ -51.201$  &  $   9.955$  &  0.842 $\pm$ 0.039 & AC-E6 \\
5649.626  &  $  80.001$  &  $   4.053$  &  0.754 $\pm$ 0.036 & AW-E6 \\
5649.626  &  $  28.800$  &  $  14.007$  &  0.940 $\pm$ 0.030 & AC-AW \\
5649.632  &  $ -27.385$  &  $   9.175$  &  0.950 $\pm$ 0.013 & AC-AE \\
5649.632  &  $ -51.157$  &  $   9.667$  &  0.824 $\pm$ 0.019 & AC-E6 \\
5649.632  &  $  79.434$  &  $   4.501$  &  0.801 $\pm$ 0.035 & AW-E6 \\
5649.632  &  $  28.277$  &  $  14.168$  &  0.914 $\pm$ 0.028 & AC-AW \\
5649.641  &  $ -27.425$  &  $   8.952$  &  0.983 $\pm$ 0.020 & AC-AE \\
5649.641  &  $ -50.954$  &  $   9.250$  &  0.905 $\pm$ 0.048 & AC-E6 \\
5649.641  &  $  78.396$  &  $   5.145$  &  0.804 $\pm$ 0.055 & AW-E6 \\
5649.641  &  $  27.442$  &  $  14.395$  &  0.886 $\pm$ 0.036 & AC-AW \\
5649.644  &  $ -27.420$  &  $   8.888$  &  0.953 $\pm$ 0.015 & AC-AE \\
5649.644  &  $ -50.866$  &  $   9.131$  &  0.861 $\pm$ 0.019 & AC-E6 \\
5649.644  &  $  78.051$  &  $   5.328$  &  0.752 $\pm$ 0.033 & AW-E6 \\
5649.644  &  $  27.185$  &  $  14.459$  &  0.949 $\pm$ 0.031 & AC-AW \\
5649.653  &  $ -27.348$  &  $   8.667$  &  0.933 $\pm$ 0.023 & AC-AE \\
5649.653  &  $ -50.459$  &  $   8.724$  &  0.868 $\pm$ 0.037 & AC-E6 \\
5649.653  &  $  76.710$  &  $   5.950$  &  0.777 $\pm$ 0.034 & AW-E6 \\
5649.653  &  $  26.251$  &  $  14.674$  &  0.971 $\pm$ 0.031 & AC-AW \\
5649.655  &  $ -27.309$  &  $   8.601$  &  0.965 $\pm$ 0.016 & AC-AE \\
5649.655  &  $ -50.305$  &  $   8.601$  &  0.826 $\pm$ 0.040 & AC-E6 \\
5649.655  &  $  76.258$  &  $   6.136$  &  0.781 $\pm$ 0.027 & AW-E6 \\
5649.655  &  $  25.952$  &  $  14.737$  &  0.923 $\pm$ 0.033 & AC-AW \\
5649.664  &  $ -27.125$  &  $   8.381$  &  0.956 $\pm$ 0.026 & AC-AE \\
5649.664  &  $ -49.691$  &  $   8.198$  &  0.832 $\pm$ 0.062 & AC-E6 \\
5649.664  &  $  74.599$  &  $   6.745$  &  0.847 $\pm$ 0.063 & AW-E6 \\
5649.664  &  $  24.907$  &  $  14.943$  &  0.902 $\pm$ 0.046 & AC-AW \\
5650.624  &  $ -27.324$  &  $   9.301$  &  0.903 $\pm$ 0.026 & AC-AE \\
5650.624  &  $ -51.198$  &  $   9.902$  &  0.850 $\pm$ 0.054 & AC-E6 \\
5650.624  &  $  79.906$  &  $   4.135$  &  0.701 $\pm$ 0.030 & AW-E6 \\
5650.624  &  $  28.707$  &  $  14.037$  &  0.930 $\pm$ 0.037 & AC-AW \\
5650.635  &  $ -27.418$  &  $   9.052$  &  0.963 $\pm$ 0.048 & AC-AE \\
5650.635  &  $ -51.065$  &  $   9.437$  &  0.840 $\pm$ 0.173 & AC-E6 \\
5650.635  &  $  78.893$  &  $   4.857$  &  0.874 $\pm$ 0.200 & AW-E6 \\
5650.635  &  $  27.828$  &  $  14.294$  &  0.877 $\pm$ 0.054 & AC-AW \\
5650.645  &  $ -27.397$  &  $   8.784$  &  0.946 $\pm$ 0.023 & AC-AE \\
5650.645  &  $ -50.694$  &  $   8.939$  &  0.912 $\pm$ 0.048 & AC-E6 \\
5650.645  &  $  77.450$  &  $   5.622$  &  0.714 $\pm$ 0.032 & AW-E6 \\
5650.645  &  $  26.756$  &  $  14.561$  &  0.918 $\pm$ 0.033 & AC-AW \\
5650.648  &  $ -27.370$  &  $   8.713$  &  0.940 $\pm$ 0.024 & AC-AE \\
5650.648  &  $ -50.557$  &  $   8.809$  &  0.972 $\pm$ 0.063 & AC-E6 \\
5650.648  &  $  77.011$  &  $   5.821$  &  0.815 $\pm$ 0.044 & AW-E6 \\
5650.648  &  $  26.453$  &  $  14.630$  &  0.939 $\pm$ 0.034 & AC-AW \\
5650.658  &  $ -27.217$  &  $   8.478$  &  0.967 $\pm$ 0.022 & AC-AE \\
5650.658  &  $ -49.982$  &  $   8.375$  &  0.909 $\pm$ 0.044 & AC-E6 \\
5650.658  &  $  75.361$  &  $   6.478$  &  0.793 $\pm$ 0.026 & AW-E6 \\
5650.658  &  $  25.379$  &  $  14.853$  &  0.906 $\pm$ 0.030 & AC-AW \\
5653.629  &  $ -27.424$  &  $   8.992$  &  0.909 $\pm$ 0.030 & AC-AE \\
5653.629  &  $ -51.003$  &  $   9.326$  &  0.824 $\pm$ 0.047 & AC-E6 \\
5653.629  &  $  78.603$  &  $   5.029$  &  0.734 $\pm$ 0.070 & AW-E6 \\
5653.629  &  $  27.599$  &  $  14.355$  &  0.879 $\pm$ 0.040 & AC-AW \\
5653.636  &  $ -27.406$  &  $   8.814$  &  0.922 $\pm$ 0.029 & AC-AE \\
5653.636  &  $ -50.748$  &  $   8.995$  &  0.805 $\pm$ 0.080 & AC-E6 \\
5653.636  &  $  77.631$  &  $   5.537$  &  0.780 $\pm$ 0.067 & AW-E6 \\
5653.636  &  $  26.883$  &  $  14.532$  &  0.914 $\pm$ 0.050 & AC-AW \\
5653.645  &  $ -27.302$  &  $   8.589$  &  0.940 $\pm$ 0.026 & AC-AE \\
5653.645  &  $ -50.277$  &  $   8.580$  &  0.835 $\pm$ 0.063 & AC-E6 \\
5653.645  &  $  76.175$  &  $   6.169$  &  0.755 $\pm$ 0.065 & AW-E6 \\
5653.645  &  $  25.899$  &  $  14.748$  &  0.933 $\pm$ 0.041 & AC-AW \\
5653.647  &  $ -27.261$  &  $   8.532$  &  1.027 $\pm$ 0.064 & AC-AE \\
5653.647  &  $ -50.130$  &  $   8.475$  &  0.846 $\pm$ 0.056 & AC-E6 \\
5653.647  &  $  75.764$  &  $   6.328$  &  0.807 $\pm$ 0.055 & AW-E6 \\
5653.647  &  $  25.634$  &  $  14.802$  &  0.933 $\pm$ 0.037 & AC-AW \\
5653.656  &  $ -27.064$  &  $   8.325$  &  0.919 $\pm$ 0.038 & AC-AE \\
5653.656  &  $ -49.507$  &  $   8.094$  &  0.816 $\pm$ 0.055 & AC-E6 \\
5653.656  &  $  74.132$  &  $   6.900$  &  0.742 $\pm$ 0.080 & AW-E6 \\
5653.656  &  $  24.625$  &  $  14.994$  &  0.937 $\pm$ 0.035 & AC-AW \\
5656.633  &  $ -27.358$  &  $   8.688$  &  0.950 $\pm$ 0.026 & AC-AE \\
5656.633  &  $ -50.504$  &  $   8.761$  &  0.842 $\pm$ 0.037 & AC-E6 \\
5656.633  &  $  76.844$  &  $   5.893$  &  0.788 $\pm$ 0.022 & AW-E6 \\
5656.633  &  $  26.341$  &  $  14.654$  &  0.936 $\pm$ 0.022 & AC-AW \\
5656.641  &  $ -27.232$  &  $   8.495$  &  0.911 $\pm$ 0.030 & AC-AE \\
5656.641  &  $ -50.030$  &  $   8.407$  &  0.883 $\pm$ 0.040 & AC-E6 \\
5656.641  &  $  75.490$  &  $   6.430$  &  0.777 $\pm$ 0.043 & AW-E6 \\
5656.641  &  $  25.460$  &  $  14.837$  &  0.919 $\pm$ 0.028 & AC-AW \\
                 %TeX Support
\end{longtable}

==> figures/betCMi.tex <==

\begin{tikzpicture}

\pgfplotsset{
  compat=1.4
  ,tick label style={font=\large}
  ,ylabel absolute 
  ,label style={font=\large}
  ,legend style={font=\large}
  ,minor x tick num=3
  ,minor y tick num=3
  ,/pgf/number format/set thousands separator={\,}   
  ,every axis/.append style={scale only axis}
}


\tikzstyle{DataStyle}      =[color=red,mark=]
\tikzstyle{Mod1Style}      =[color=blue,mark=]
\tikzstyle{Mod2Style}      =[color=blue,style=dotted]
\tikzstyle{Mod3Style}      =[color=black,mark=]
\tikzstyle{ZeroStyle}      =[color=black,style=densely dashed]


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% uv panel
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  \begin{axis}[name=uv
      ,xmin=-150,xmax=150
      ,x dir=reverse
      ,minor x tick num=9
      ,minor y tick num=9
      ,ymin=-150,ymax=150
	,ylabel={\large $u,v $  plane [m]}
%    ,yticklabels=,xticklabels=
%      ,ylabel={$v$ [m, S$\leftrightarrow$N]}
%      ,xlabel={$u$ [m, E$\leftrightarrow$W]}
      ,clip=false    
      ,width=6cm
      ,height=6cm 
]
%uv points
    \addplot[color=black,only marks,mark=*,mark size=2pt]
    coordinates{
%
%frame: mu_Cen_AMBER_High_K_1_2_172_56722_223.tbl  (data = R4)
%UCOORD:             9.92155776  20.30054814  13.01498819
%VCOORD:             -14.89765549 -30.52312697  13.02139431
(+84.50199,+8.29145)
(+103.56086,+50.18977)
(+19.05899,+41.89844)
(-52.027073,-72.550194)
(-56.098755,+26.902101)
(-108.125409,-45.647277)
%frame: mu_Cen_AMBER_High_K_1_2_172_56744_3716.tbl  (data = R4)
%UCOORD:             50.29850       52.17740       102.4760
%VCOORD:            -55.66570       53.93430      -1.731300
%(+50.29850,-55.66570)
%(+52.17740,+53.93430)
%(+102.4760,-1.731300)
   };
% conjugated uv points
    \addplot[color=black,only marks,mark=o,mark size=2pt]
    coordinates{
(-84.50199,-8.29145)
(-103.56086,-50.18977)
(-19.05899,-41.89844)
(+52.027073,+72.550194)
(+56.098755,-26.902101)
(+108.125409,+45.647277)
%(-102.4760,+1.731300)
};
% Origin
    \addplot[color=black,only marks,mark=+,mark size=5pt]
    coordinates{(0,0)};
% uv point coords as nodes to draw lines
    \node (uv_a) at (axis cs:+84.50199,+8.29145){}; %744 BL2
    \node (uv_c) at (axis cs:+19.05899,+41.89844){}; %722 BL3
    \node (uv_b) at (axis cs:+103.56086,+50.18977){}; %744 BL3
    \node (uv_d) at (axis cs:-52.027073,-72.550194){}; %744 BL1
\node (uv_e) at (axis cs:-56.098755,+26.902101){}; %744 BL1
\node (uv_f) at (axis cs:-108.125409,-45.647277){}; %744 BL1
% labels
    \node at (axis cs:0,130){\large\bf N};
    \node at (axis cs:130,0){\large\bf E};
  \end{axis}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Upper row
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Upper row, left panel
  \begin{axis}[name=panel_p_a,at={($(uv.north west)+(-3cm,1cm)$)},anchor=south west
      ,width=4cm,height=2cm 
      ,xlabel=,xticklabels=
       ,ylabel={$\phi$ [deg]}
       ,xmin=-600,xmax=600,xtick={-800,-400,0,400,800}
      ,ymin=-24.50,ymax=24.50
    ]
    \addplot[DataStyle, line width=0.5pt] table[x=vel,y=pha1] {figures/amber2009.dat};
\addplot[Mod1Style, line width=0.75pt] table[x=vel,y=pha1_1] {figures/amber2009_mod.dat};
%\addplot[Mod2Style] table[x=vel,y=pha3_1] {figures/amber2009_mod.dat};
\addplot[Mod3Style, line width=0.75pt] table[x=vel,y=pha3_1] {figures/amber2009_mod.dat};
    \addplot[ZeroStyle] coordinates{(0,-100.0)(0,100.0)};
  \end{axis}
  \begin{axis}[name=panel_v_a,at={($(panel_p_a.north)$)},anchor=south
      ,width=4cm,height=2cm 
       ,ylabel={$\mathrm{vis}^2$}
       ,xticklabel pos=right,xlabel near ticks,xlabel={\large velocity [$\mathrm{km\,s}^{-1}$]}
       ,xmin=-600,xmax=600,xtick={-800,-400,0,400,800}
       ,ymin=0.01,ymax=1.4,minor y tick num=4
    ]
   \addplot[DataStyle, line width=0.5pt] table[x=vel,y=vis1] {figures/amber2009.dat};
\addplot[Mod1Style, line width=0.75pt] table[x=vel,y=vis1_1] {figures/amber2009_mod.dat};
%\addplot[Mod2Style] table[x=vel,y=vis3_1] {figures/amber2009_mod.dat};
\addplot[Mod3Style, line width=0.75pt] table[x=vel,y=vis3_1] {figures/amber2009_mod.dat};
    \addplot[ZeroStyle] coordinates{(0,0.1)(0,5)};
  \end{axis}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Upper row, middle panel
  \begin{axis}[name=panel_p_b,at={($(uv.north east)+(-1cm,1cm)$)},anchor=south east
      ,width=4cm,height=2cm 
%       ,ylabel={\large $\phi$ [deg]}
	,yticklabels=
      ,xlabel=,xticklabels=
       ,xmin=-600,xmax=600,xtick={-800,-400,0,400,800}
      ,ymin=-24.50,ymax=24.50
    ]
    \addplot[ZeroStyle] coordinates{(0,-100.0)(0,100.0)};
\addplot[Mod1Style, line width=0.75pt] table[x=vel,y=pha1_3] {figures/amber2009_mod.dat};
%\addplot[Mod2Style] table[x=vel,y=pha3_3] {figures/amber2009_mod.dat};
\addplot[Mod3Style, line width=0.75pt] table[x=vel,y=pha3_3] {figures/amber2009_mod.dat};
    \addplot[DataStyle, line width=0.5pt] table[x=vel,y=pha2] {figures/amber2009.dat};
  \end{axis}
  \begin{axis}[name=panel_v_b,at={($(panel_p_b.north)$)},anchor=south
      ,width=4cm,height=2cm 
%      ,ylabel={\large $\mathrm{vis}^2$}
	,yticklabels=
       ,xticklabel pos=right,xlabel near ticks,xlabel={\large velocity [$\mathrm{km\,s}^{-1}$]}
       ,xmin=-600,xmax=600,xtick={-800,-400,0,400,800}
      ,ymin=0.01,ymax=1.4,minor y tick num=4
    ]
   \addplot[DataStyle, line width=0.5pt] table[x=vel,y=vis2] {figures/amber2009.dat};
\addplot[Mod1Style, line width=0.75pt] table[x=vel,y=vis1_3] {figures/amber2009_mod.dat};
%\addplot[Mod2Style] table[x=vel,y=vis3_3] {figures/amber2009_mod.dat};
\addplot[Mod3Style, line width=0.75pt] table[x=vel,y=vis3_3] {figures/amber2009_mod.dat};
    \addplot[ZeroStyle] coordinates{(0,0.01)(0,5)};
  \end{axis}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Upper row, right panel
  \begin{axis}[name=panel_p_c,at={($(uv.north east)+(3cm,1cm)$)},anchor=south east
      ,width=4cm,height=2cm 
       ,ylabel={\large $\phi$ [deg]},yticklabel pos=right,ylabel near ticks
      ,xlabel=,xticklabels=
       ,xmin=-600,xmax=600,xtick={-800,-400,0,400,800}
      ,ymin=-24.50,ymax=24.50
    ]
    \addplot[ZeroStyle] coordinates{(0,-100.0)(0,100.0)};
\addplot[Mod1Style, line width=0.75pt] table[x=vel,y=pha1_2] {figures/amber2009_mod.dat};
%\addplot[Mod2Style] table[x=vel,y=pha3_2] {figures/amber2009_mod.dat};
\addplot[Mod3Style, line width=0.75pt] table[x=vel,y=pha3_2] {figures/amber2009_mod.dat};
    \addplot[DataStyle, line width=0.5pt] table[x=vel,y=pha3] {figures/amber2009.dat};
  \end{axis}
  \begin{axis}[name=panel_v_c,at={($(panel_p_c.north)$)},anchor=south
      ,width=4cm,height=2cm 
      ,ylabel={\large $\mathrm{vis}^2$},yticklabel pos=right,ylabel near ticks
       ,xticklabel pos=right,xlabel near ticks,xlabel={\large velocity [$\mathrm{km\,s}^{-1}$]}
       ,xmin=-600,xmax=600,xtick={-800,-400,0,400,800}
      ,ymin=0.01,ymax=1.4,minor y tick num=4
    ]
   \addplot[DataStyle, line width=0.5pt] table[x=vel,y=vis3] {figures/amber2009.dat};
\addplot[Mod1Style, line width=0.75pt] table[x=vel,y=vis1_2] {figures/amber2009_mod.dat};
%\addplot[Mod2Style] table[x=vel,y=vis3_2] {figures/amber2009_mod.dat};
\addplot[Mod3Style, line width=0.75pt] table[x=vel,y=vis3_2] {figures/amber2009_mod.dat};
    \addplot[ZeroStyle] coordinates{(0,0.01)(0,5)};
  \end{axis}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Lower
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Lower row, left panel
 \begin{axis}[name=panel_p_e,at={($(uv.south west)+(-3cm,-3cm)$)},anchor=north west
     ,width=4cm,height=2cm 
        ,xlabel near ticks,xlabel={\large velocity [$\mathrm{km\,s}^{-1}$]}
       ,ylabel={$\phi$ [deg]}
       ,xmin=-600,xmax=600,xtick={-800,-400,0,400,800}
      ,ymin=-24.50,ymax=24.50
    ]
   \addplot[DataStyle, line width=0.5pt] table[x=vel_mod,y=pha2] {figures/amber2010.dat};
\addplot[Mod1Style, line width=0.75pt] table[x=velmod,y=pha1_2] {figures/amber2010_mod.dat};
\addplot[Mod3Style, line width=0.75pt] table[x=velmod,y=pha2_2] {figures/amber2010_mod.dat};
    \addplot[ZeroStyle] coordinates{(0,-100.0)(0,100.0)};
  \end{axis}
  \begin{axis}[name=panel_v_e,at={($(panel_p_e.north)$)},anchor=south
      ,width=4cm,height=2cm 
       ,ylabel={$\mathrm{vis}^2$}
      ,xlabel=,xticklabels=
     ,xmin=-600,xmax=600,xtick={-800,-400,0,400,800}
       ,ymin=0.01,ymax=1.4,minor y tick num=4
    ]
   \addplot[DataStyle, line width=0.5pt] table[x=vel_mod,y=vis2] {figures/amber2010.dat};
\addplot[Mod1Style, line width=0.75pt] table[x=velmod,y=vis1_2] {figures/amber2010_mod.dat};
%\addplot[Mod2Style] table[x=velmod,y=vis2_2] {figures/amber2010_mod.dat};
\addplot[Mod3Style, line width=0.75pt] table[x=velmod,y=vis2_2] {figures/amber2010_mod.dat};
    \addplot[ZeroStyle] coordinates{(0,0.1)(0,5)};
  \end{axis}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Lower row, middle panel
  \begin{axis}[name=panel_p_d,at={($(uv.south east)+(-1cm,-3cm)$)},anchor=north east
      ,width=4cm,height=2cm 
         ,xlabel near ticks,xlabel={\large velocity [$\mathrm{km\,s}^{-1}$]}
%       ,ylabel={\large $\phi$ [deg]},
	,yticklabels=
       ,xmin=-600,xmax=600,xtick={-800,-400,0,400,800}
      ,ymin=-24.50,ymax=24.50
    ]
    \addplot[ZeroStyle] coordinates{(0,-100.0)(0,100.0)};

\addplot[Mod1Style, line width=0.75pt] table[x=velmod,y=pha1_1] {figures/amber2010_mod.dat};
%\addplot[Mod2Style] table[x=velmod,y=pha2_1] {figures/amber2010_mod.dat};
\addplot[Mod3Style, line width=0.75pt] table[x=velmod,y=pha2_1] {figures/amber2010_mod.dat};
   \addplot[DataStyle, line width=0.5pt] table[x=vel_mod,y=pha1] {figures/amber2010.dat};
  \end{axis}
  \begin{axis}[name=panel_v_d,at={($(panel_p_d.north)$)},anchor=south
      ,width=4cm,height=2cm 
      ,xlabel=,xticklabels=
%     ,ylabel={\large $\mathrm{vis}^2$},yticklabel pos=right,ylabel near ticks
,yticklabels=
       ,xmin=-600,xmax=600,xtick={-800,-400,0,400,800}
      ,ymin=0.01,ymax=1.4,minor y tick num=4
    ]
   \addplot[DataStyle, line width=0.5pt] table[x=vel_mod,y=vis1] {figures/amber2010.dat};
\addplot[Mod1Style, line width=0.75pt] table[x=velmod,y=vis1_1] {figures/amber2010_mod.dat};
%\addplot[Mod2Style] table[x=velmod,y=vis2_1] {figures/amber2010_mod.dat};
\addplot[Mod3Style, line width=0.75pt] table[x=velmod,y=vis2_1] {figures/amber2010_mod.dat};
    \addplot[ZeroStyle] coordinates{(0,0.01)(0,5)};
  \end{axis}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Lower row, right panel
  \begin{axis}[name=panel_p_f,at={($(uv.south east)+(3cm,-3cm)$)},anchor=north east
      ,width=4cm,height=2cm 
         ,xlabel near ticks,xlabel={\large velocity [$\mathrm{km\,s}^{-1}$]}
       ,ylabel={\large $\phi$ [deg]},yticklabel pos=right,ylabel near ticks
       ,xmin=-600,xmax=600,xtick={-800,-400,0,400,800}
      ,ymin=-24.50,ymax=24.50
    ]
    \addplot[ZeroStyle] coordinates{(0,-100.0)(0,100.0)};
\addplot[Mod1Style, line width=0.75pt] table[x=velmod,y=pha1_3] {figures/amber2010_mod.dat};
%\addplot[Mod2Style] table[x=velmod,y=pha2_3] {figures/amber2010_mod.dat};
\addplot[Mod3Style, line width=0.75pt] table[x=velmod,y=pha2_3] {figures/amber2010_mod.dat};
   \addplot[DataStyle, line width=0.5pt] table[x=vel_mod,y=pha3] {figures/amber2010.dat};
  \end{axis}
  \begin{axis}[name=panel_v_f,at={($(panel_p_f.north)$)},anchor=south
      ,width=4cm,height=2cm 
      ,xlabel=,xticklabels=
      ,ylabel={\large $\mathrm{vis}^2$},yticklabel pos=right,ylabel near ticks
       ,xmin=-600,xmax=600,xtick={-800,-400,0,400,800}
      ,ymin=0.01,ymax=1.4,minor y tick num=4
    ]
   \addplot[DataStyle, line width=0.5pt] table[x=vel_mod,y=vis3] {figures/amber2010.dat};
\addplot[Mod1Style, line width=0.75pt] table[x=velmod,y=vis1_3] {figures/amber2010_mod.dat};
%\addplot[Mod2Style] table[x=velmod,y=vis2_3] {figures/amber2010_mod.dat};
\addplot[Mod3Style, line width=0.75pt] table[x=velmod,y=vis2_3] {figures/amber2010_mod.dat};
    \addplot[ZeroStyle] coordinates{(0,0.01)(0,5)};
  \end{axis}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Flux panel
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%  \begin{axis}[name=panel_flux1,at={($(panel_v_a.north)+(0cm,1.5cm)$)},anchor=south
%%      ,width=4cm,height=2cm 
%      ,ylabel={\large rel. flux}
%        ,xmin=-600,xmax=600,xtick={-800,-400,0,400,800}
%      ,ymin=0.8,ymax=2
%      ,xlabel=,xticklabels=
%    ]
%    \addplot[ZeroStyle] coordinates{(0,-100.00)(0,100.0)};
%    \addplot[DataStyle] table[x=vel,y=nflux] {figures/mu_Cen_AMBER_High_K_1_2_172_56744_3716.dat};
%  \end{axis}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%  \begin{axis}[name=panel_flux2,at={($(panel_v_b.north)+(0cm,1.5cm)$)},anchor=south
 %     ,width=4cm,height=2cm 
 %     ,ylabel={\large rel. flux},yticklabel pos=right,ylabel near ticks
%        ,xmin=-600,xmax=600,xtick={-800,-400,0,400,800}
%      ,ymin=0.8,ymax=2
%      ,xlabel=,xticklabels=
%    ]
%    \addplot[ZeroStyle] coordinates{(0,-100.0)(0,100.0)};
%    \addplot[DataStyle] table[x=vel,y=nflux] {figures/mu_Cen_AMBER_High_K_1_2_172_56722_223.dat};
%  \end{axis}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Connection lines and labels
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% original u-v
\draw  (uv_a) -- (panel_p_a.south);%
\draw  (uv_b) -- (panel_p_b.south);%
\draw  (uv_c) -- (panel_p_c.south);%
\draw  (uv_d) -- (panel_v_d.north);%
\draw  (uv_e) -- (panel_v_e.north);%
\draw  (uv_f) -- (panel_v_f.north);%
% panel labels 
\node at ($(panel_p_a.south west)-(-.5cm,-.3cm)$) {\large\bf a};
\node at ($(panel_p_b.south west)-(-.5cm,-.3cm)$) {\large\bf b};
\node at ($(panel_p_c.south west)-(-.5cm,-.3cm)$) {\large\bf c};
\node at ($(panel_p_d.south west)-(-.5cm,-.3cm)$) {\large\bf d};
\node at ($(panel_p_e.south west)-(-.5cm,-.3cm)$) {\large\bf e};
\node at ($(panel_p_f.south west)-(-.5cm,-.3cm)$) {\large\bf f};

%\node at ($(panel_flux1.south west)-(-.75cm,-1.7cm)$) {\large a+c+d};
%\node at ($(panel_flux2.south west)-(-.5cm,-1.7cm)$) {\large b};
%


\end{tikzpicture}






